A Survey of Local Group Galaxies Currently Forming Stars. I. UBVRI Photometry of Stars in M31 and M33

We present UBVRI photometry obtained from Mosaic images of M31 and M33 using the KPNO 4-m telescope. The survey covers 2.2 sq degrees of M31, and 0.8 sq degrees of M33, chosen so as to include all of the regions currently active in forming massive stars. The catalog contains 371,781 and 146,622 stars in M31 and M33, respectively, where every star has a counterpart (at least) in B, V, and R. We compare our photometry to previous studies. We provide cross references to the stars confirmed as members by spectroscopy, and compare the location of these to the complete set in color-magnitude diagrams. While follow-up spectroscopy is needed for many projects, we demonstrate the success of our photometry in being able to distinguish M31/M33 members from foreground Galactic stars. We also present the results of newly obtained spectroscopy, which identifies 34 newly confirmed members, including B-A supergiants, the earliest O star known in M31, and two new Luminous Blue Variable candidates whose spectra are similar to that of P Cygni.

==> (inline-0) <==
\begin{deluxetable}{l c c c c c c c c c c c c c c c c c}
\rotate
\setlength{\tabcolsep}{0.02in}
\tabletypesize{\tiny}
\tablewidth{0pc}
\tablenum{1}
\tablecolumns{18}
\tablecaption{\label{tab:journal}Mosaic Observations}
\tablehead{
\colhead{Field}
&\colhead{$\alpha_{\rm 2000}$}
&\colhead{$\delta_{\rm 2000}$}
&&\multicolumn{2}{c}{$U$\tablenotemark{a}}
& \colhead{}
& \multicolumn{2}{c}{$B$\tablenotemark{b}}
& \colhead{}
& \multicolumn{2}{c}{$V$\tablenotemark{b}}
& \colhead{}
& \multicolumn{2}{c}{$R$\tablenotemark{c}}
& \colhead{}
& \multicolumn{2}{c}{$I$\tablenotemark{d}}  \\ \cline{5-6} \cline{8-9} \cline{11-12} \cline{14-15} \cline{17-18}
\colhead{}  & & & & \colhead{Date} & \colhead{DIQ(")} && \colhead{Date} & \colhead{DIQ(")} && \colhead{Date} & \colhead{DIQ(")} && \colhead{Date} & \colhead{DIQ(")}
&& \colhead{Date} & \colhead{DIQ(")}
}
\startdata
M31-F1 &  00 47 02.4 &+42 18 02 &&2000 Oct 02  &1.2 &&   2000 Oct 02 & 1.4 &&  2000 Oct 02 & 1.0 && 2000 Oct 02& 0.9 && 2000 Oct 02& 0.9\\
M31-F2 &  00 46 06.5 &+42 03 28 &&2000 Oct 03  &1.2   && 2000 Oct 03 & 1.1 && 2000 Oct 03  &1.1 && 2000 Oct 03& 0.9  &&2000 Oct 03& 0.9\\
M31-F3 &   00 45 10.6 &+41 48 54&& 2000 Oct 06  &1.2  &&  2000 Oct 03&  1.2 &&  2000 Oct 06  &1.1 && 2000 Oct 06\tablenotemark{e} &1.0   &&2000 Oct 06 &1.0\\
M31-F4 &  00 44 14.7 &+41 34 20 && 2000 Oct 06  &1.1   && 2000 Oct 06 & 1.4   &&2001 Sep 18  &1.1&& 2001 Sep 18 &1.1&&  2001 Oct 06 & 1.1\\
M31-F5 & 00 43 18.8 &+41 19 46 && 2001 Sep 22 &1.0  &&  2001 Sep 22& 0.9   &&2001 Sep 22 &0.9 &&2001 Sep 22 &0.8&&  2001 Sep 22 &0.8\\
M31-F6 & 00 42 22.9 &+41 05 12 && 2002 Sep 11& 0.9  &&  2002 Sep 11& 0.9  && 2002 Sep 22 &0.9 &&2002 Sep 22 &1.1 &&  2002 Sep 22 &1.2\\
M31-F7 & 00 41 27.0 &+40 50 38&&  2002 Sep 10& 0.9  &&  2002 Sep 10& 0.9 &&  2002 Sep 10 &0.9 && 2002 Sep 10 &0.8 &&  2002 Sep 10&0.8\\
M31-F8 &  00 40 31.1 &+40 36 04&&  2000 Oct 02 & 1.2  &&  2002 Sep 11& 0.9  && 2000 Oct 02  & 1.2 && 2000 Oct 02 &1.3   && 2000 Oct 02 &1.1\\
M31-F9  &  00 39 35.2 &+40 21 30&& 2000 Oct 03\tablenotemark{e}  &1.2  &&  2000 Oct 04 & 1.2  &&  2000 Oct 04  &1.1  && 2000 Oct 04 &1.0  && 2000 Oct 04 &1.0\\
M31-F10&  00 38 39.3 &+40 06 56&& 2000 Oct 04 & 1.1  &&  2000 Oct 04\tablenotemark{f} & 1.0   &&2000 Oct 04  &1.1  && 2000 Oct 04 &1.0 &&  2000 Oct 04 &1.0\\
M33-North & 01 34 00.1& +30 55 37 && 2001 Sep18 &1.0  && 2001 Sep 18 &1.2  &&2001 Sep 18 &1.2 && 2001 Sep 18 &1.2  &&2001 Sep 18 &0.9\\
M33-Center&01 33 50.9 &+30 39 37 && 2000 Oct 02/05\tablenotemark{g}  &1.0 && 2000 Oct  02/04/05\tablenotemark{h}&1.0  &&2000 Oct 04/05\tablenotemark{g}& 0.9 && 2000 Oct 04/05\tablenotemark{g}  &0.9 && 2000 Oct 04/05\tablenotemark{g}  &1.0\\
M33-South& 01 33 11.3 &+30 22 10 && 2001 Sep 18  &1.1&&  2001 Sep 18  & 1.0 && 2001 Sep 18 & 1.0  &&  2001 Sep 18 & 0.9 && 2001 Sep 18 &0.8\\
\enddata
\tablenotetext{a}{Series of 5 dithered 600s exposures unless otherwise noted.}
\tablenotetext{b}{Series of 5 dithered 60s exposures unless otherwise noted.}
\tablenotetext{c}{Series of 5 dithered 50s exposures unless otherwise noted.}
\tablenotetext{d}{Series of 5 dithered 150s exposures unless otherwise noted.}
\tablenotetext{e}{Series of 6 dithered exposures.}
\tablenotetext{f}{Series of 10 dithered exposures.}
\tablenotetext{g}{Series of 6 dithered exposures.}
\tablenotetext{h}{Series of 11 dithered exposures.}
\end{deluxetable}

\begin{deluxetable}{l c c c c c c c c c}
\tablewidth{0pc}
\tablenum{2}
\tablecolumns{9}
\tablecaption{\label{tab:colorterms}Color Terms for the KPNO 4-m Mosaic Camera\tablenotemark{a}}
\tablehead{
\colhead{Color}
&\multicolumn{8}{c}{Chip\tablenotemark{c}} \\ \cline{2-9}
\colhead{Term\tablenotemark{b}}
&\colhead{1}
&\colhead{2}
&\colhead{3}
&\colhead{4}
&\colhead{5}
&\colhead{6}
&\colhead{7}
&\colhead{8}
}
\startdata
$K_{U1}$  & $-.032$  &  $-.036$   &  $-.033$ & $ -.018$    &$-.037$   &$-.031$ &  $-.024$  & $-.023$\\
$K_{U2}$  & $ -.278$ &   $-.260$  &   $-.284$ & $ -.320$   & $-.260$  &$ -.250$ & $ -.269$ & $ -.243$\\
$K_B$      &  $-.145$  & $ -.149$   &  $-.178$ & $ -.148$   & $-.129$  &$ -.159$ & $ -.155$ & $ -.177$\\
$K_V$     &  $+.020$  &  $+.016$  &  $+.008$ &  $+.017$   &$ +.032$ &  $+.021$ & $ +.021$  & $+.011$\\
$K_R$     &  $ -.029$  &  $-.059$   &  $ -.037$ &  $-.027$  &  $-.016$  & $-.043$  & $-.051$  &$ -.037$\\
$K_I$       & $+.042$  &  $+.179$   & $+.084$  & $+.110$   & $+.079$  & $+.062$ & $ +.007$  & $+.026$\\
\enddata
\tablenotetext{a}{Typical uncertainties in the color terms are 0.005.}
\tablenotetext{b}{The color terms are defined as follows:
$$u_{\rm Mosaic} = K_{U1} (U-B)_{\rm std} + C_U, (U-B)_{\rm std}>0$$
$$u_{\rm Mosaic} = K_{U2} (U-B)_{\rm std} + C_U, (U-B)_{\rm std}<0$$
$$b_{\rm Mosaic} = K_{B}   (B-V)_{\rm std} + C_B$$
$$v_{\rm Mosaic} = K_{V}    (B-V)_{\rm std} + C_V$$
$$r_{\rm Mosaic} = K_{R}    (V-R)_{\rm std} + C_R$$
$$i_{\rm Mosaic} = K_{I}   (R-I)_{\rm std} + C_I,$$
\noindent
where the $K$'s are the color terms, and $C$'s are the zero-points.
}
\tablenotetext{c}{Numbered as in the Mosaic manual (Jacoby et al.\ 2000), starting with the 
north-eastern chip
and continuing south along the eastern set of four, and then north along the western four.}

\end{deluxetable}

\begin{deluxetable}{l r r r r r r r r r r r r r r}
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablenum{3}
\tablecolumns{15}
\tablecaption{\label{tab:difs}Median Differences of Overlapping Fields}
\tablehead{
\colhead{Fields}
& \multicolumn{2}{c}{$V$}
& &\multicolumn{2}{c}{$B-V$}
& & \multicolumn{2}{c}{$U-B$}
& & \multicolumn{2}{c}{$V-R$} 
&  & \multicolumn {2}{c}{$R-I$} \\ \cline{2-3} \cline{5-6} \cline{8-9} \cline{11-12} \cline{14-15}
\colhead{ }
& \colhead{\#Stars\tablenotemark{a}}
& \colhead{$\Delta$\tablenotemark{b}}
& &\colhead{\#Stars\tablenotemark{a}}
& \colhead{$\Delta$\tablenotemark{b}}
& & \colhead{\#Stars\tablenotemark{a}}
& \colhead{$\Delta$\tablenotemark{b}}
& & \colhead{\#Stars\tablenotemark{a}}
& \colhead{$\Delta$\tablenotemark{b}}
& & \colhead{\#Stars\tablenotemark{a}}
& \colhead{$\Delta$\tablenotemark{b}}   \\
}
\startdata
M31-F1$-$M31-F2   &  857 & +0.005 &&   441 &$-$0.005 &&   381 & $-$0.013 &&  579 & +0.003 && 623 & +0.011 \\
M31-F2$-$M31-F3   & 1276 & +0.004 &&  692 &$-$0.001 &&   545 & +0.004 &&  815 &$-$0.009  &&  904 & +0.015 \\
M31-F3$-$M31-F4   & 1447 & +0.001 &&   772 & +0.001 && 606 & +0.003 &&1124 &  0.000 && 1204 & $-$0.009 \\
M31-F4$-$M31-F5   & 1524 & +0.009 &&  704 & $-$0.009 && 634 & +0.003 &&  928 & +0.005 && 1022 & +0.023 \\
M31-F5$-$M31-F6   & 1394 & $-$0.003&&752 & +0.007 && 713 & +0.005 && 809 & 0.000 && 876 & $-$0.017 \\
M31-F6$-$M31-F7   & 1624 & 0.000      && 817 & +0.003 && 786 & +0.007 && 992 & $-$0.006 && 1146 & $-$0.035\\
M31-F7$-$M31-F8   & 1431 & $-$0.001 &&  785 & +0.006 &&  738 & +0.004 &&  892 &$-$0.003 && 1065 & +0.024 \\
M31-F8$-$M31-F9   & 1414 & $-$0.002 &&  754 & $-$0.006 &&  676 & +0.013 &&  998 &$-$0.004 && 1144 & +0.003 \\
M31-F9$-$M31-F10 &   992 & +0.001 &&   570 & +0.001 && 468 & +0.002 && 821 & +0.003 && 782 &$-$0.002 \\
M33-North$-$M33-Center  & 2843 & $-$0.008 && 1414&  +0.004 &&  1720 & +0.004&&  1626 &  -0.003 &&   2296 &   +0.010\\
M33-Center$-$M33-South & 4083 &  +0.009&& 2059 & $-$0.010  &&   2422 & $-$0.013 && 2146 &  +0.008 &&   3218&   $-$0.026\\
\enddata
\tablenotetext{a}{Number of stars in common with statistical errors $\leq$0.01~mag in each field.}
\tablenotetext{b}{Median differences (mags).}
\end{deluxetable}

\begin{deluxetable}{l r r r r r r r r r r r r r r r r r l l}
\pagestyle{empty}
\rotate
\tabletypesize{\tiny}
\tablewidth{0pc}
\tablenum{4}
\tablecolumns{20}
\tablecaption{\label{tab:M31}M31 Catalog\tablenotemark{a}}
\tablehead{
\colhead{LGGS}
& \colhead{$\alpha_{\rm 2000}$}
& \colhead{$\delta_{\rm 2000}$}
& \colhead{$V$}
& \colhead{$\sigma_V$}
& \colhead{$B-V$}
& \colhead{$\sigma_{B-V}$}
& \colhead{$U-B$}
& \colhead{$\sigma_{U-B}$}
& \colhead{$V-R$}
& \colhead{$\sigma_{V-R}$}
& \colhead{$R-I$}
& \colhead{$\sigma_{R-I}$}
& \colhead{$N_V$}
& \colhead{$N_B$}
& \colhead{$N_U$}
& \colhead{$N_R$}
& \colhead{$N_I$}
&\colhead{Sp.\ Type}
&\colhead{Ref.\tablenotemark{b}}
}
\startdata
J003701.92+401233.2 &00 37  1.92 &+40 12 33.2 &19.862  &0.017& -0.021 & 0.021& -0.928 & 0.015 & 0.204  &0.023 &99.999& 99.999 & 1 & 2&  1 & 1&  0\\
J003701.93+401218.4 &00 37  1.93 &+40 12 18.4 &18.739  &0.008 & 1.494 & 0.015&  0.945 & 0.036  &0.946 & 0.014& 99.999& 99.999 & 1 & 2&  1  &1&  0\\
J003702.03+401141.4 &00 37  2.03 &+40 11 41.4& 21.225 & 0.043 & 1.362 & 0.085& 99.999 &99.999  &0.748  &0.049 & 0.694 & 0.024  &1 & 1&  0&  1&  1\\
J003702.05+400633.5 &00 37  2.05 &+40 06 33.5 &21.091 & 0.044 & 0.050 & 0.061& -1.110 & 0.052  &0.042 & 0.074& 99.999 &99.999 & 1&  2&  1 & 1&  0\\
J003702.13+400945.6 &00 37  2.13 &+40 09 45.6 &16.091 & 0.006 & 1.287&  0.007 & 0.983 & 0.007  &0.792  &0.010 &99.999 &99.999  &1 & 2&  1 & 1&  0\\
J003702.24+401225.7 &00 37  2.24 &+40 12 25.7 &20.765 & 0.029&  1.584&  0.072& 99.999& 99.999  &1.030 & 0.036 & 1.262 & 0.021  &1 & 2&  0 & 1&  1\\
J003702.38+400529.5 &00 37  2.38 &+40 05 29.5 &22.427 & 0.165  &1.359 & 0.498 &99.999 &99.999 & 0.574&  0.180 & 0.892 & 0.072 & 1  &1&  0 & 1&  1\\
J003702.44+400723.2 &00 37  2.44 &+40 07 23.2 &22.461 & 0.173 &-0.153 & 0.202& 99.999 &99.999& -0.018 & 0.252 &99.999& 99.999&1 & 2 & 0&  1&  0\\
J003702.47+401742.5 &00 37  2.47 &+40 17 42.5 &18.026 & 0.007 & 1.324 & 0.011 & 1.150 & 0.023 & 0.732 & 0.011 & 0.688  &0.008 & 1 & 2 & 1 & 1&  1\\
J003702.51+401654.5 &00 37  2.51 &+40 16 54.5 &18.768  &0.008  &0.687 & 0.012 &-0.040 & 0.014 & 0.393 & 0.011 & 0.390 & 0.008 & 1&  2  &1&  1&  1\\
\enddata
\tablenotetext{a}{The complete version of this table is in the electronic edition of
the Journal.  The printed edition contains only a sample. 
The full version
can also be found at http://www.lowell.edu/users/massey/lgsurvey.}
\tablenotetext{b}{References for spectral types:
1---Present work;
2---Trundle et al.\ 2002;
3---Humphreys 1979;
4---Massey et al.\ 1995;
5---Massey et al.\ 1986;
6---Humphreys et al.\ 1990;
7---Bianchi et al.\ 1994;
8---Massey, unpublished;
9---Hubble \& Sandage 1953;
10---Humphreys et al.\ 1988;
11---Massey 1998b;
12---Massey \& Johnson 1998 and references therein.}
\end{deluxetable}

\begin{deluxetable}{l r r r r r r r r r r r r r r r r r l l}
\pagestyle{empty}
\rotate
\tabletypesize{\tiny}
\tablewidth{0pc}
\tablenum{5}
\tablecolumns{20}
\tablecaption{\label{tab:M33}M33 Catalog\tablenotemark{a}}
\tablehead{
\colhead{LGGS}
& \colhead{$\alpha_{\rm 2000}$}
& \colhead{$\delta_{\rm 2000}$}
& \colhead{$V$}
& \colhead{$\sigma_V$}
& \colhead{$B-V$}
& \colhead{$\sigma_{B-V}$}
& \colhead{$U-B$}
& \colhead{$\sigma_{U-B}$}
& \colhead{$V-R$}
& \colhead{$\sigma_{V-R}$}
& \colhead{$R-I$}
& \colhead{$\sigma_{R-I}$}
& \colhead{$N_V$}
& \colhead{$N_B$}
& \colhead{$N_U$}
& \colhead{$N_R$}
& \colhead{$N_I$}
&\colhead{Sp.\ Type}
&\colhead{Ref.\tablenotemark{b}}
}

\startdata
J013146.16+301855.6 &01 31 46.16 &+30 18 55.6 &19.555 & 0.013  &1.533  &0.025  &1.141&  0.047 & 1.030 & 0.015& 99.999 &99.999&  1&  1&  1&  1&  0\\
J013146.18+302932.4 &01 31 46.18 &+30 29 32.4 &20.560  &0.068 & 0.645 & 0.117 &99.999& 99.999 & 0.564&  0.115& 99.999 &99.999&  1&  1& 0 & 1&  0\\
J013146.18+302931.4 &01 31 46.18 &+30 29 31.4 &21.027  &0.061 & 0.090 & 0.113  &0.266 & 0.118 & 1.012  &0.111& 99.999& 99.999&  1&  1&  1 & 1 & 0\\
J013146.20+302706.2& 01 31 46.20& +30 27  6.2& 21.057  &0.032 & 1.857 & 0.084 &99.999& 99.999 & 0.924  &0.036 &99.999& 99.999 & 1&  1&  0  &1&  0\\
J013146.21+302026.9& 01 31 46.21 &+30 20 26.9 &21.179  &0.038  &0.962  &0.066 & 0.749&  0.096 & 0.588 & 0.047& 99.999 &99.999  &1&  1&  1&  1&  0\\
J013146.25+301849.7 &01 31 46.25& +30 18 49.7 &16.359 & 0.005  &0.811&  0.007 & 0.470 & 0.007 & 0.460 & 0.007& 99.999& 99.999&  1&  1&  1&  1 & 0\\
J013146.26+302931.5 &01 31 46.26 &+30 29 31.5& 20.247 & 0.063 & 0.912 & 0.128  &0.223&  0.131& -0.209 & 0.112& 99.999& 99.999  &1&  1&  1 & 1&  0\\
J013146.43+302048.4 &01 31 46.43 &+30 20 48.4& 21.990  &0.074 & 0.460 & 0.102 &-0.155&  0.089 & 0.308 & 0.097 &99.999 &99.999&  1&  1&  1&  1 & 0\\
J013146.64+301756.1 &01 31 46.64 &+30 17 56.1 &22.075  &0.080  &1.498 & 0.156 &99.999 &99.999&  1.121 & 0.086& 99.999&99.999&  1&  1&  0&  1&  0\\
J013146.73+303118.0& 01 31 46.73 &+30 31 18.0& 22.110 & 0.080 & 1.256 & 0.153 &99.999& 99.999 & 0.710 & 0.088 & 0.805  &0.037 & 1&  1 & 0&  1 & 1\\
\enddata
\tablenotetext{a}{The complete version of this table is in the electronic edition of
the Journal.  The printed edition contains only a sample.
The full version can also be found at
http://www.lowell.edu/users/massey/lgsurvey.}
\tablenotetext{b}{References for spectral types:
1---Humphreys 1980;
2---Massey et al.\ 1996;
3---Massey et al.\  1995;
4---Massey, unpublished;
5---Monteverde et al.\ 1996;
6---Hubble \& Sandage 1953;
7---van den Bergh et al.\  1975;
8---Massey et al.\ 1998;
9---Massey \& Johnson 1998 and references therein;
10---Catanzaro et al.\ 2003.
}
\end{deluxetable}

\begin{deluxetable}{c c c c c c}
\tablewidth{0pc}
\tablenum{6}
\tablecolumns{6}
\tablecaption{\label{tab:errors}Median Errors\tablenotemark{a}}
\tablehead{
\colhead{Magnitude}
&\colhead{$\sigma_U$}
&\colhead{$\sigma_B$}
&\colhead{$\sigma_V$}
&\colhead{$\sigma_R$}
&\colhead{$\sigma_I$}
}
\startdata
13.0-13.5 & 0.005 & 0.005 & 0.005 & 0.005&  0.001\\
13.5-14.0 &  0.005 & 0.005&  0.005 & 0.005&  0.002\\
14.0-14.5 &  0.005&  0.005& 0.005&  0.004&  0.005\\
14.5-15.0  & 0.005& 0.024& 0.005 & 0.002&  0.005\\
15.0-15.5 &  0.005 & 0.015&  0.005 & 0.002&  0.005\\
15.5-16.0 &  0.005 & 0.010&  0.005&  0.002 & 0.005\\
16.0-16.5 &  0.005 & 0.002&  0.005&  0.002&  0.004\\
16.5-17.0 &  0.005&  0.002&  0.005&  0.002&  0.003\\
17.0-17.5 &  0.004&  0.002&  0.005&  0.002&  0.003\\
17.5-18.0 &  0.003&  0.002&  0.005&  0.002&  0.002\\
18.0-18.5 &  0.004&  0.002&  0.005&  0.003 & 0.002\\
18.5-19.0 &  0.004&  0.003&  0.005&  0.004 & 0.002\\
19.0-19.5 &  0.005&  0.004&  0.005&  0.006 & 0.002\\
19.5-20.0 &  0.006 & 0.006&  0.006&  0.008 & 0.002\\
20.0-20.5 &  0.009&  0.008&  0.009&  0.015&  0.002\\
20.5-21.0 &  0.012&  0.012&  0.014&  0.027&  0.002\\
21.0-21.5 &  0.018 & 0.017& 0.024&  0.038&  0.002\\
21.5-22.0 &  0.027& 0.029&  0.044&  0.048& 0.002\\
22.0-22.5 &  0.042&  0.054&  0.073 & 0.071&  0.013\\
22.5-23.0 &  0.079&  0.100&  0.103 & 0.153&  0.042\\
23.0-23.5 &  0.156&  0.166&  0.255 & 0.285&  0.122\\
23.5-24.0 &  0.285&  0.265&  0.416 & 0.454&  0.234\\
24.0-24.5 &  0.420&  0.397&  0.490 & 0.491&  \nodata\\
24.5-25.0 &  0.495&  0.486 & \nodata &  \nodata&  \nodata\\
\enddata
\tablenotetext{a}{These errors include not only Poisson statistics, but also the
goodness of fit of the PSF.  Thus, the errors of some bright stars can be
higher than that of stars somewhat fainter.}
\end{deluxetable}

\begin{deluxetable}{l c c }
\tablewidth{0pc}
\tablenum{7}
\tablecolumns{3}
\tablecaption{\label{tab:Magnier}Comparison with Magnier et al.\ (1992)}
\tablehead{
\colhead{Property}
&\colhead{LGGS}
&\colhead{Magnier et al.\ (1992)}
}
\startdata
Filters &                   {\it UBVRI}    &  {\it BVRI} \\
Area (square degrees)   &                  2.2          &  1  \\
Seeing(")                &0.8-1.4     &   1.4-4.0  \\
\# Stars\tablenotemark{a}                  &371,781    &  19,966\\
5\% error               & $V=22$    &       $V=20$ \\
PSF-fitting           &DAOPHOT   &      DoPHOT \\
\enddata
\tablenotetext{a}{We include here only stars detected in $B$, $V$, {\it and} $R$.}
\end{deluxetable}

\begin{deluxetable}{l c c r r r r r l c l l}
\pagestyle{empty}
\tabletypesize{\tiny}
\tablewidth{0pc}
\tablenum{8}
\tablecolumns{12}
\tablecaption{\label{tab:M31mem}M31 Members Confirmed by Spectroscopy}
\tablehead{
\colhead{LGGS}
&\colhead{$\alpha_{\rm 2000}$}
&\colhead{$\delta_{\rm 2000}$}
&\colhead{$V$}
&\colhead{$B-V$}
&\colhead{$U-B$}
&\colhead{$V-R$}
&\colhead{$R-I$}
&\colhead{Sp. Type}
&\colhead{Note\tablenotemark{a}}
&\colhead{Cross-ID}
&\colhead{Ref.\tablenotemark{b}}
}
\startdata
&&&& \\                                                                                                                 
\cutinhead{O-F Supergiants}                                                                                             
J003728.99+402007.8&00 37 28.99&+40 20 07.8 &17.31& 0.11&-0.72& 0.06& 0.05&B1I       & &\nodata    &1\\                 
J003733.35+400036.6&00 37 33.35&+40 00 36.6 &18.16&-0.21&-0.82& 0.21& 0.06&B2Ib-B5 I &M&IV-B59     &2\\                 
J003734.36+400116.8&00 37 34.36&+40 01 16.8 &18.59&-0.10&-1.12&-0.01& 0.00&B0 I      & &IV-B24     &3\\                 
J003745.26+395823.6&00 37 45.26&+39 58 23.6 &17.16& 0.59& 0.27& 0.34& 0.40&F5Ia      & &IV-A207    &3\\                 
J003751.90+395901.9&00 37 51.90&+39 59 01.9 &18.41& 0.08&-0.27& 0.07& 0.11&A2 Ib     & &IV-A240    &3\\                 
J004025.48+404423.6&00 40 25.48&+40 44 23.6 &18.47&-0.12&-1.06&-0.02&-0.04&B0.5 Iab  & &OB78-63    &4\\                 
J004028.36+404315.2&00 40 28.36&+40 43 15.2 &18.14&-0.14&-0.86& 0.01&-0.77&B0 Ia     &M&OB78-159   &6\\                 
J004028.48+404440.2&00 40 28.48&+40 44 40.2 &17.17& 0.02&-0.76& 0.08& 0.07&B8 I      & & \nodata   &1\\                 
J004029.71+404429.8&00 40 29.71&+40 44 29.8 &18.56&-0.23&-1.17&-0.03& 0.01&O8.5 I(f) & &OB78-231   &7\\                 
J004030.28+404233.1&00 40 30.28&+40 42 33.1 &17.36&-0.04&-1.13& 0.05& 0.05&B1.5 Ia   &M&OB78-277   &7\\                 
J004030.52+404529.0&00 40 30.52&+40 45 29.0 &17.82&-1.11&-0.31&-0.26& 0.74&B5 I      &M&OB78-292   &4\\                 
J004031.60+404336.0&00 40 31.60&+40 43 36.0 &19.50&-0.06&-1.04& 0.00& 0.00&B2 Ia     & &OB78-386   &4\\                 
J004031.62+404323.5&00 40 31.62&+40 43 23.5 &18.97&-0.14&-1.13&-0.02&-0.04&B2 Ia     & &OB78-388   &4\\                 
J004032.13+404522.5&00 40 32.13&+40 45 22.5 &19.44&-0.43&-0.03& 0.87& 1.16&Early B   &M&OB78-519   &4\\                 
J004032.17+404336.7&00 40 32.17&+40 43 36.7 &17.69& 0.17&-0.67& 0.32& 0.70&B5 I      & & \nodata   &1\\                 
J004032.37+403859.8&00 40 32.37&+40 38 59.8 &17.76& 0.44&-0.70& 0.31& 0.35&B I       & & \nodata   &1\\                 
J004032.88+404509.9&00 40 32.88&+40 45 09.9 &17.95&-0.10&-1.05&-0.01&-0.05&B01.5 Ia  &M&OB78-478   &2\\                 
J004032.92+404257.7&00 40 32.92&+40 42 57.7 &18.19&-0.09&-1.13& 0.00& 0.01&B0 I      & &OB78-485   &6\\                 
J004033.09+404307.8&00 40 33.09&+40 43 07.8 &19.73&-0.20&-1.18&-0.07&-0.06&Early B   & &OB78-490   &4\\                 
J004033.80+405717.2&00 40 33.80&+40 57 17.2 &17.33& 0.03&-0.94& 0.10&-0.01&B0.2 I+HII& &\nodata    &1\\                 
J004033.90+403047.1&00 40 33.90&+40 30 47.1 &17.75& 0.11&-0.68& 0.11& 0.12&B I       & &\nodata    &1\\                 
J004033.97+404442.2&00 40 33.97&+40 44 42.2 &19.88&-0.14&-1.03& 0.00& 0.07&Early B   & &OB78-531   &4\\                 
J004052.19+403116.6&00 40 52.19&+40 31 16.6 &17.69& 0.33&-0.74& 0.21& 0.23&B8 I      & & \nodata   &1\\                 
J004057.86+410312.4&00 40 57.86&+41 03 12.4 &16.03& 0.00&99.99& 0.04&99.99&B1-1.5 I  & &OB69-258   &8\\                 
J004058.04+410327.9&00 40 58.04&+41 03 27.9 &17.99& 0.44&-0.43& 0.29& 0.41&B8 Ia     & &OB69-147   &8\\                 
J004103.53+410315.1&00 41 03.53&+41 03 15.1 &18.50&-0.07&-1.04&-0.01& 0.06&B0.5 Ia   & &OB69-200   &8\\                 
J004125.29+403438.4&00 41 25.29&+40 34 38.4 &17.63& 0.02&-0.77& 0.07& 0.11&B5 I      & & \nodata   &1\\                 
J004212.27+413527.4&00 42 12.27&+41 35 27.4 &17.54& 0.23&-0.66& 0.16& 0.17&B2-5 I    & & \nodata   &1\\                 
J004246.86+413336.4&00 42 46.86&+41 33 36.4 &17.79& 0.66&-0.41& 0.45& 0.44&O3-5 If   & & \nodata   &1\\                 
J004311.57+414041.1&00 43 11.57&+41 40 41.1 &17.49&-0.06&-0.76& 0.02&-0.01&B5 I      & & \nodata   &1\\                 
J004313.71+414245.3&00 43 13.71&+41 42 45.3 &17.80& 0.12&-0.82& 0.09& 0.09&Early B I & & \nodata   &1\\                 
J004314.06+415301.8&00 43 14.06&+41 53 01.8 &17.64& 0.02&-0.78& 0.06& 0.09&B8 I      & & \nodata   &1\\                 
J004327.01+412808.7&00 43 27.01&+41 28 08.7 &17.67& 0.22&-0.60& 0.39& 0.67&B8 I      & & \nodata   &1\\                 
J004406.87+413152.1&00 44 06.87&+41 31 52.1 &19.02&-0.12&-0.98& 0.01& 0.09&B1 I      & &OB8-7      &4\\                 
J004407.89+413154.8&00 44 07.89&+41 31 54.8 &17.96&-0.06&-0.99&-0.01&-0.11&B0.5 Ia   & &OB8-17     &8\\                 
J004408.36+413210.2&00 44 08.36&+41 32 10.2 &19.34&-0.10&-0.98& 0.02& 0.05&B1 I      & &OB8-25     &4\\                 
J004408.94+413201.2&00 44 08.94&+41 32 01.2 &18.36&-0.09&-0.98& 0.00& 0.00&B1 Ia     & &OB8-34     &4\\                 
J004408.97+415511.6&00 44 08.97&+41 55 11.6 &17.39&-0.13&-1.06&-0.03&-0.02&B0.5 I    & & \nodata   &1\\                 
J004409.52+413358.9&00 44 09.52&+41 33 58.9 &19.30&-0.07&-0.88&-0.01& 0.04&B8 Ia     & &OB10-43    &4\\                 
J004410.39+413317.4&00 44 10.39&+41 33 17.4 &18.12&-0.12&-1.00&-0.04&-0.05&B0 Ia     & &OB10-64    &2\\                 
J004410.77+413203.8&00 44 10.77&+41 32 03.8 &18.90&-0.15&-1.04&-0.01&-0.07&B0 III    & &OB8-76     &4\\                 
J004412.17+413324.2&00 44 12.17&+41 33 24.2 &17.33& 0.34&-0.65& 0.24& 0.22&B5: I+HII & & \nodata   &1\\                 
J004412.97+413328.8&00 44 12.97&+41 33 28.8 &19.28&-0.06&-1.00& 0.04& 0.06&O8.5 Ia(f)& &OB10-150   &4\\                 
J004416.10+412003.5&00 44 16.10&+41 20 03.5 &17.73& 0.15&-0.74& 0.14& 0.07&B3 I      & & \nodata   &1\\                 
J004422.84+420433.1&00 44 22.84&+42 04 33.1 &16.46& 0.02&-1.02& 0.06& 0.03&B0.5 I    & & \nodata   &1\\                 
J004431.46+415511.0&00 44 31.46&+41 55 11.0 &17.68&-0.09&-0.99&-0.01& 0.06&B1 I      & & \nodata   &1\\                 
J004431.65+413612.4&00 44 31.65&+41 36 12.4 &16.79& 0.25&-0.70& 0.19& 0.14&B2 I      & & \nodata   &1\\                 
J004434.65+412503.6&00 44 34.65&+41 25 03.6 &16.66&-0.05&-0.91& 0.04&-0.04&B1: I     & & \nodata   &1\\                 
J004438.75+415553.6&00 44 38.75&+41 55 53.6 &17.25& 0.24&-0.86& 0.40& 0.72&B2 I      & & \nodata   &1\\                 
J004440.71+415350.4&00 44 40.71&+41 53 50.4 &17.25& 0.38&-0.55& 0.28& 0.34&B8 I      & & \nodata   &1\\                 
J004441.70+415227.2&00 44 41.70&+41 52 27.2 &17.34& 0.24&-0.60& 0.18& 0.22&A0 Ie     & & \nodata   &1\\                 
J004417.80+413408.0&00 44 17.80&+41 34 08.0 &19.40&-0.06&-0.98&-0.04&-0.07&Early B   &M&OB9-176    &4\\                 
J004419.34+413427.4&00 44 19.34&+41 34 27.4 &18.92& 0.00&-0.85& 0.03& 0.10&B3-5 Ia   & &OB9-194    &4\\                 
J004449.46+412513.6&00 44 49.46&+41 25 13.6 &17.57& 0.19&-0.57& 0.16& 0.10&B5 I      & & \nodata   &1\\                 
J004450.53+412920.0&00 44 50.53&+41 29 20.0 &17.71&-0.10&-0.91& 0.00&-0.02&B1 I      &M& \nodata   &1\\                 
J004455.13+413133.8&00 44 55.13&+41 31 33.8 &17.78&-0.08&-1.00& 0.01&-0.01&B0.2 I    & & \nodata   &1\\                 
J004504.74+413727.0&00 45 04.74&+41 37 27.0 &18.80&-0.13&-1.02& 0.00& 0.05&B0.2-3 I  & &OB48-10    &4\\                 
J004504.96+413727.5&00 45 04.96&+41 37 27.5 &18.34&-0.11&-0.94&-0.01&-0.11&B1 Ia     & &OB48-17    &4\\                 
J004505.63+413732.3&00 45 05.63&+41 37 32.3 &17.60& 0.00&-0.76& 0.03& 0.01&B8 I      & & \nodata   &1\\                 
J004510.56+413911.2&00 45 10.56&+41 39 11.2 &18.46&-0.03&-0.97& 0.01&-0.07&B1 I      & &OB48-234   &6\\                 
J004511.60+413716.8&00 45 11.60&+41 37 16.8 &19.11&-0.05&-1.00& 0.18&-0.29&HII       & &OB48-302   &4\\                 
J004511.85+413712.9&00 45 11.85&+41 37 12.9 &18.41& 0.10&-0.64& 0.22& 0.00&O9 III(f) & &OB48-307   &4\\                 
J004513.17+413940.9&00 45 13.17&+41 39 40.9 &18.65&-0.05&-1.08& 0.02&-0.05&B0 Ia     & &OB48-358   &2\\                 
J004515.26+413907.2&00 45 15.26&+41 39 07.2 &20.13&-0.10&-1.11&-0.02&-0.09&EarlyB?   & &OB48-440   &4\\                 
J004515.27+413747.9&00 45 15.27&+41 37 47.9 &19.10&-0.06&-1.12& 0.01& 0.02&O8 I      & &OB48-444   &6\\                 
J004517.06+413858.5&00 45 17.06&+41 38 58.5 &17.02& 0.13&-0.66& 0.13& 0.07&B9/A0 I   & & \nodata   &1\\                 
J004517.75+413936.8&00 45 17.75&+41 39 36.8 &19.77& 0.02&-1.05& 0.07& 0.13&EarlyB?   & &OB48-539   &4\\                 
J004528.39+414952.7&00 45 28.39&+41 49 52.7 &16.87& 0.09&-0.85& 0.10& 0.09&B0.2 I    & & \nodata   &1\\                 
J004542.10+415601.3&00 45 42.10&+41 56 01.3 &17.11& 0.07&-0.88& 0.10& 0.03&B1 I      & & \nodata   &1\\                 
J004623.14+413847.5&00 46 23.14&+41 38 47.5 &16.14& 0.14&-0.74& 0.13&99.99&A0 I      & & \nodata   &1\\                 
\cutinhead{LBVs}                                                                                                        
J004051.59+403303.0&00 40 51.59&+40 33 03.0 &16.99& 0.22&-0.76& 0.22& 0.19&LBVCand   & & \nodata   &1\\                 
J004302.52+414912.4&00 43 02.52&+41 49 12.4 &17.43&-0.15&-0.90& 0.18& 0.00&LBV       & &AEAnd      &9\\                 
J004320.97+414039.6&00 43 20.97&+41 40 39.6 &19.21& 0.59&-0.83& 0.77& 0.47&LBVCand   & &k114a      &9\\                 
J004333.09+411210.4&00 43 33.09&+41 12 10.4 &17.32& 0.01&-0.97& 0.15&-0.09&LBV       & &AFAnd      &9\\                 
J004341.84+411112.0&00 43 41.84&+41 11 12.0 &17.55& 0.46&-0.76& 0.41& 0.29&LBVCand   & & \nodata   &1\\                 
J004411.36+413257.2&00 44 11.36&+41 32 57.2 &18.07& 0.74&-0.49& 0.62& 0.50&LBVCand   & &k315a      &9\\                 
J004417.10+411928.0&00 44 17.10&+41 19 28.0 &17.11& 0.10&-0.72& 0.34& 0.17&LBVCand   & &k350       &9\\                 
J004419.43+412247.0&00 44 19.43&+41 22 47.0 &18.45&-0.01&-0.57& 0.54& 0.05&LBV       & &Var15      &9\\                 
J004425.18+413452.2&00 44 25.18&+41 34 52.2 &17.48& 0.15&-0.92& 0.22& 0.11&LBVCand   & &k411       &9\\                 
J004450.54+413037.7&00 44 50.54&+41 30 37.7 &17.14& 0.21&-0.66& 0.35& 0.15&LBV       &M&VarA-1     &9\\                 
J004621.08+421308.2&00 46 21.08&+42 13 08.2 &18.16& 0.29&-0.57& 0.43& 0.33&LBVCand   & &k895       &9\\                 
\cutinhead{Red Supergiants}                                                                                             
J003734.24+400045.1&00 37 34.24&+40 00 45.1 &19.19& 1.86& 1.18& 1.16& 1.29&RSG       & &Var32      &10\\                
J003739.88+395838.7&00 37 39.88&+39 58 38.7 &18.67& 1.89& 0.79& 1.15& 1.27&M1 Ia     & &Var4       &10\\                
J004026.79+404346.4&00 40 26.79&+40 43 46.4 &19.21& 2.07& 2.10& 1.20& 1.36&M2.5 I    & &OB78-89    &11\\                
J004030.64+404246.2&00 40 30.64&+40 42 46.2 &19.29& 2.13&99.99& 1.33& 1.53&RSG       & &OB78-237   &11\\                
J004031.00+404311.1&00 40 31.00&+40 43 11.1 &19.35& 2.07&-0.84& 1.48& 1.91&M0 I      & &OB78-538   &11\\                
J004034.74+404459.6&00 40 34.74&+40 44 59.6 &20.21& 2.05&99.99& 1.68& 1.94&M2.5 I    & &OB78-961   &11\\                
J004035.08+404522.3&00 40 35.08&+40 45 22.3 &19.38& 2.25& 0.67& 1.51& 1.59&M2.5 I    & &OB78-300   &11\\                
J004050.87+410541.1&00 40 50.87&+41 05 41.1 &19.72& 1.92&99.99& 1.07& 1.32&RSG       & &OB69-99    &11\\                
J004101.24+410434.6&00 41 01.24&+41 04 34.6 &17.12& 0.92& 0.36& 0.50& 0.61&RSG       & &OB69-46    &11\\                
J004415.42+413409.5&00 44 15.42&+41 34 09.5 &19.54& 2.00& 0.11& 1.01& 0.91&RSG       & &OB8-112    &11\\                
J004424.46+413222.2&00 44 24.46&+41 32 22.2 &20.05& 1.75&99.99& 1.02& 0.93&RSG       & &OB8-43     &11\\                
J004503.83+413737.0&00 45 03.83&+41 37 37.0 &19.89& 1.56&-0.01& 1.39& 1.73&RSG       & &OB48-671   &11\\                
J004509.33+413633.1&00 45 09.33&+41 36 33.1 &19.43& 1.70&99.99& 1.11& 1.29&RSG       & &OB48-42    &11\\                
J004509.88+413843.9&00 45 09.88&+41 38 43.9 &19.14& 2.19&99.99& 1.14& 1.27&RSG       & &OB48-49    &11\\                
J004513.96+413858.3&00 45 13.96&+41 38 58.3 &19.63& 1.68&99.99& 1.07& 1.21&M1 I      & &OB48-338   &11\\                
J004517.25+413948.2&00 45 17.25&+41 39 48.2 &19.44& 2.25&99.99& 1.27& 1.56&M2.5 I    & &OB48-120   &11\\                
J004519.91+413857.6&00 45 19.91&+41 38 57.6 &18.76& 1.23& 0.56& 0.81& 0.94&RSG       & &OB48-626   &11\\                
J004523.25+413702.1&00 45 23.25&+41 37 02.1 &19.90& 1.69&99.99& 1.03& 1.13&RSG       & &OB48-639   &11\\                
J004528.15+413916.7&00 45 28.15&+41 39 16.7 &19.89& 1.71& 0.02& 1.13& 1.26&RSG       & &OB48-190   &11\\                
J004528.88+413827.8&00 45 28.88&+41 38 27.8 &20.16& 1.85&99.99& 1.25& 1.48&RSG       & &OB48-490   &11\\                
J004625.83+421011.5&00 46 25.83&+42 10 11.5 &19.07& 1.89& 1.75& 0.87& 0.85&RSG       & &OB102-224  &11\\                
J004627.53+420950.9&00 46 27.53&+42 09 50.9 &19.52& 1.83&99.99& 0.94& 0.96&RSG       & &OB102-573  &11\\                
J004628.17+421119.3&00 46 28.17&+42 11 19.3 &19.37& 1.54& 0.36& 0.84& 0.89&K5-7 I    & &OB102-248  &11\\                
J004633.50+421109.4&00 46 33.50&+42 11 09.4 &19.33& 2.07&99.99& 1.16& 1.34&M1.5 I    & &OB102-344  &11\\                
J004639.99+421154.7&00 46 39.99&+42 11 54.7 &19.57& 2.18& 1.10& 1.06& 1.06&RSG       & &OB102-437  &11\\                
\cutinhead{Red Supergiants?---Membership Uncertain}                                                                     
J004101.55+403432.3&00 41 01.55&+40 34 32.3 &17.46& 0.69& 0.01& 0.42& 0.44&K5ICand   & &III-R61    &10\\                
J004111.89+410955.0&00 41 11.89&+41 09 55.0 &17.55& 1.60& 1.17& 1.01&99.99&M0ICand   & &R184       &10\\                
J004120.87+410920.4&00 41 20.87&+41 09 20.4 &17.90& 1.60& 1.14& 1.03&99.99&M1ICand   & &R182       &10\\                
J004134.58+411637.6&00 41 34.58&+41 16 37.6 &17.69& 1.61& 1.02& 1.11&99.99&M3ICand   & &R175       &10\\                
J004138.63+412316.0&00 41 38.63&+41 23 16.0 &19.00& 0.31& 0.15& 0.17&99.99&M0ICand   & &R171       &10\\                
J004214.14+412612.3&00 42 14.14&+41 26 12.3 &17.55& 1.16& 1.12& 0.62&99.99&K5ICand   & &R149       &10\\                
J004234.56+413251.2&00 42 34.56&+41 32 51.2 &18.02& 1.47& 0.09&-0.22&99.99&M0ICand   &M&R143       &10\\                
J004338.50+410930.9&00 43 38.50&+41 09 30.9 &17.24& 1.48& 1.22& 0.89&99.99&M0-1ICand & &R127       &10\\                
J004346.99+411226.5&00 43 46.99&+41 12 26.5 &17.47& 1.23& 1.13& 0.75&99.99&K5-M0ICand& &R125       &10\\                
J004406.56+414108.5&00 44 06.56&+41 41 08.5 &17.15& 1.47& 1.22& 0.91&99.99&M0ICand   & &R61        &10\\                
J004425.51+415021.6&00 44 25.51&+41 50 21.6 &17.20& 1.25& 1.18& 0.77& 0.22&K5-M0ICand& &R39        &10\\                
J004427.86+412129.1&00 44 27.86&+41 21 29.1 &17.96& 1.47& 1.40& 0.91& 0.84&K5-M0ICand& &R113       &10\\                
J004432.95+413734.4&00 44 32.95&+41 37 34.4 &18.30& 1.54& 1.08& 1.07& 1.32&M1ICand   & &R69        &10\\                
J004433.74+415224.5&00 44 33.74&+41 52 24.5 &17.28& 1.10& 0.78& 0.56& 0.59&KICand    & &R37        &10\\                
J004438.65+412934.1&00 44 38.65&+41 29 34.1 &17.19& 2.15& 1.24& 1.03& 1.09&M1-2ICand & &R95        &10\\                
J004514.42+413746.6&00 45 14.42&+41 37 46.6 &17.07& 0.56& 0.07& 0.36& 0.34&KICand    & &R79        &10\\                
J004603.35+415121.4&00 46 03.35&+41 51 21.4 &18.20& 1.74& 1.12& 1.22& 1.47&K5-M0ICan & &R53        &10\\                
J004633.38+415951.3&00 46 33.38&+41 59 51.3 &17.78& 2.27& 2.19& 1.17& 1.09&M0ICand   & &R23        &10\\                
\cutinhead{Wolf-Rayet Stars}                                                                                            
J003911.04+403817.5&00 39 11.04&+40 38 17.5 &20.59&-0.35&-0.30& 0.21&-0.23&WCE       & &MS21       &12\\                
J003919.53+402211.6&00 39 19.53&+40 22 11.6 &19.17& 0.39&-0.80& 0.25& 0.25&WN/C      & &OB136WR1   &12\\                
J003933.46+402018.9&00 39 33.46&+40 20 18.9 &19.15&-0.04&-0.65& 0.12&-0.26&WC        & &OB138WR1   &12\\                
J003945.82+402303.2&00 39 45.82&+40 23 03.2 &18.48&-0.06&-0.99& 0.10& 0.05&WNE       & &OB135WR1   &12\\                
J004019.47+405224.9&00 40 19.47&+40 52 24.9 &20.55&-0.23&-0.56& 0.11&-0.46&WC        & &MS12       &12\\                
J004020.44+404807.7&00 40 20.44&+40 48 07.7 &20.19&-0.34&-0.48& 0.16&-0.17&WC        & &MS14       &12\\                
J004021.13+403520.6&00 40 21.13&+40 35 20.6 &20.63&-0.21&-0.70& 0.25& 0.06&WN        & &MS20       &12\\                
J004022.43+405234.6&00 40 22.43&+40 52 34.6 &20.18&-0.27&-0.57& 0.19&-0.12&WC4-5     & &MS11       &12\\                
J004023.02+404454.1&00 40 23.02&+40 44 54.1 &20.61&-0.26&-0.60& 0.23& 0.02&WN/C      & &OB78WR5    &12\\                
J004026.23+404459.6&00 40 26.23&+40 44 59.6 &18.93&-0.17&-1.09& 0.02& 0.01&WNL       & &OB78WR2    &12\\                
J004029.19+403918.9&00 40 29.19&+40 39 18.9 &21.60& 0.18&-0.79& 0.24& 1.10&WC        &U&MS18       &12\\                
J004031.67+403909.0&00 40 31.67&+40 39 09.0 &19.45& 0.22&-0.72& 0.27& 0.32&WN        & &MS17       &12\\                
J004034.17+404340.4&00 40 34.17&+40 43 40.4 &19.89& 0.78& 0.07& 0.43& 0.46&WC6-7     & &OB78WR3    &12\\                
J004034.69+404432.9&00 40 34.69&+40 44 32.9 &20.71&-0.45&-0.54& 0.10&-0.08&WC5       & &OB78WR4    &12\\                
J004056.49+410308.7&00 40 56.49&+41 03 08.7 &18.09&-0.08&-0.99& 0.08& 0.12&Ofpe/WN9  & &OB69WR2    &12\\                
J004056.72+410255.4&00 40 56.72&+41 02 55.4 &20.30&-0.37&-0.53& 0.25& 0.16&WNE       & &OB69WR1    &12\\                
J004058.49+410414.8&00 40 58.49&+41 04 14.8 &21.89& 0.10&-0.11& 0.32& 0.33&WC        & &OB69WR3    &12\\                
J004102.04+410446.0&00 41 02.04&+41 04 46.0 &21.88& 0.14&-0.64& 0.33& 0.51&WNL       & &OB69WR4    &12\\                
J004107.31+410417.0&00 41 07.31&+41 04 17.0 &21.31& 0.30&-0.10& 0.28& 0.27&WC6-7     & &OB69F1     &12\\                
J004134.99+410552.3&00 41 34.99&+41 05 52.3 &20.38&-0.22&-0.29& 0.13&-0.22&WCL       & &MS8        &12\\                
J004144.45+404516.5&00 41 44.45&+40 45 16.5 &19.62& 0.13&-0.51&-0.90& 1.06&WC6       &M&MS10       &12\\                
J004214.36+412542.3&00 42 14.36&+41 25 42.3 &20.71& 0.22& 0.07& 0.39& 0.24&WCL       & &MS6        &12\\                
J004234.42+413024.2&00 42 34.42&+41 30 24.2 &19.65&-0.15&-0.74& 0.07& 0.15&WC7-8     & &MS5        &12\\                
J004242.03+412314.9&00 42 42.03&+41 23 14.9 &20.94& 0.04& 0.00& 0.21&-0.20&WCL       & &MS7        &12\\                
J004331.17+411203.5&00 43 31.17&+41 12 03.5 &19.93& 0.13&-0.71& 0.20&-0.04&WC7-8     & &MS4        &12\\                
J004341.72+412304.2&00 43 41.72&+41 23 04.2 &20.64&-0.33&-0.39& 0.26&-0.54&WC        & &MS2        &12\\                
J004406.39+411921.0&00 44 06.39&+41 19 21.0 &21.33&-0.31&-0.24& 0.28& 0.34&WC        &U&MS3        &12\\                
J004410.17+413253.1&00 44 10.17&+41 32 53.1 &19.50&-0.41&-0.47& 0.27&-0.52&WC6-7     & &OB10WR1    &12\\                
J004412.44+412941.7&00 44 12.44&+41 29 41.7 &19.67&-0.42&-0.39& 0.14&-0.23&WC6       & &IT5-15     &12\\                
J004420.58+415412.5&00 44 20.58&+41 54 12.5 &20.39&-0.31&-0.70& 0.14&-0.05&WN        & &IT1-40     &12\\                
J004422.24+411858.4&00 44 22.24&+41 18 58.4 &20.74&-0.17&-0.37& 0.24& 0.23&WC6-7     & &OB32WR1    &12\\                
J004425.43+412044.7&00 44 25.43&+41 20 44.7 &19.49& 0.07&-0.46& 0.14& 0.10&WC6-7     & &OB33WR2    &12\\                
J004427.95+412101.4&00 44 27.95&+41 21 01.4 &19.13&-0.04&-0.94& 0.11&-0.07&WNL/Of    & &OB33WR3    &12\\                
J004437.61+415203.3&00 44 37.61&+41 52 03.3 &20.70&-0.12&-0.51& 0.30& 0.51&WN        & &OB54WR1    &12\\                
J004444.27+412735.5&00 44 44.27&+41 27 35.5 &21.16& 0.15&-0.79& 0.10& 0.02&WC        &U&IT5-3      &12\\                
J004451.80+412906.0&00 44 51.80&+41 29 06.0 &20.64& 0.05&-0.39& 0.07& 0.02&WC        &U&IT5-2      &12\\                
J004453.52+415354.3&00 44 53.52&+41 53 54.3 &20.72&-0.28&-0.41& 0.22& 0.38&WC        & &IT1-48     &12\\                
J004455.63+413105.1&00 44 55.63&+41 31 05.1 &20.34&-0.25&-0.19& 0.21&-0.04&WC6-7     &M&OB42WR1    &12\\                
J004500.96+413053.7&00 45 00.96&+41 30 53.7 &20.94&-0.05&-0.98& 0.03& 0.05&WC6-7     & &OB42WR2    &12\\                
J004510.39+413646.6&00 45 10.39&+41 36 46.6 &18.42&-0.12&-0.72& 0.03&-0.11&WC6-7+abs &M&OB48WR6    &12\\                
J004511.27+413815.3&00 45 11.27&+41 38 15.3 &20.30&-0.34&-0.44& 0.11&-0.35&WC6-7     & &OB48WR1    &12\\                
J004513.68+413742.5&00 45 13.68&+41 37 42.5 &20.91& 0.39&-0.05& 0.27& 0.20&WC+abs    & &OB48WR3    &12\\                
J004514.10+413735.2&00 45 14.10&+41 37 35.2 &20.92&-0.10&-0.62& 0.33& 0.09&WNE       & &OB48WR2    &12\\                
J004517.56+413922.0&00 45 17.56&+41 39 22.0 &18.62&-0.15&-0.91& 0.06&-0.09&WN        & &OB48-527   &12\\                
J004524.26+415352.5&00 45 24.26&+41 53 52.5 &21.16&-0.37&-0.33& 0.18&-0.18&WC        & &IT4-01     &12\\                
J004628.51+421127.6&00 46 28.51&+42 11 27.6 &20.67& 0.04&-0.91& 0.06& 0.07&WN        & &OB102WR1   &12\\                
J004537.10+414201.4&00 45 37.10&+41 42 01.4 &19.94&-0.01&-0.45& 0.19&-0.09&WC        & &IT4-13     &12\\                
J004551.35+414242.0&00 45 51.35&+41 42 42.0 &20.62&-0.46&-0.39& 0.10&-0.47&WC        & &IT4-14     &12\\                
\enddata
\tablenotetext{a}{U=Uncertain identification; M=Multiple on a 1" spatial scale.}
\tablenotetext{b}{References for spectral types and cross identifications:
1---Present work;
2---Trundle et al.\ 2002;
3---Humphreys 1979;
4---Massey et al.\ 1995;
5---Massey et al.\ 1986;
6---Humphreys et al.\ 1990;
7---Bianchi et al.\ 1994;
8---Massey, unpublished;
9---Hubble \& Sandage 1953;
10---Humphreys et al.\ 1988;
11---Massey 1998b;
12---Massey \& Johnson 1998 and references therein.
}

\end{deluxetable}

\begin{deluxetable}{l c c r r r r r l c l l}
\pagestyle{empty}
\tabletypesize{\tiny}
\tablewidth{0pc}
\tablenum{9}
\tablecolumns{12}
\tablecaption{\label{tab:M33mem}M33 Members Confirmed by Spectroscopy}
\tablehead{
\colhead{LGGS}
&\colhead{$\alpha_{\rm 2000}$}
&\colhead{$\delta_{\rm 2000}$}
&\colhead{$V$}
&\colhead{$B-V$}
&\colhead{$U-B$}
&\colhead{$V-R$}
&\colhead{$R-I$}
&\colhead{Sp. Type}
&\colhead{Note\tablenotemark{a}}
&\colhead{Cross-ID}
&\colhead{Ref.\tablenotemark{b}}
}
\startdata

\phantom{} \\                                                                                                           
\cutinhead{O-F Supergiants}                                                                                             
J013233.85+302728.9&01 32 33.85&+30 27 28.9 &16.44& 0.46& 0.11& 0.24& 0.26&F8: I     & &R354a      &1\\                 
J013242.92+303847.0&01 32 42.92&+30 38 47.0 &16.73& 0.01&-1.05& 0.02& 0.06&B2.5Ia    & &UIT005     &2\\                 
J013244.97+303457.7&01 32 44.97&+30 34 57.7 &17.01&-0.10&-0.86& 0.12& 0.07&B1.5Ia    &M&UIT007     &2\\                 
J013250.80+303507.6&01 32 50.80&+30 35 07.6 &19.94& 0.47&-1.05& 0.61& 0.79&B1:II:    & &ob21-2     &3\\                 
J013251.74+303527.6&01 32 51.74&+30 35 27.6 &18.95&-0.12&-1.12&-0.02&-0.01&Early B?  & &ob21-8     &3\\                 
J013252.03+303525.1&01 32 52.03&+30 35 25.1 &19.21& 0.01&-1.03& 0.02& 0.08&B0.5Ia    & &ob21-14    &4\\                 
J013252.08+303548.7&01 32 52.08&+30 35 48.7 &19.64&-0.17&-1.15&-0.10&-0.05&B0: I     & &ob21-16    &4\\                 
J013252.69+303648.4&01 32 52.69&+30 36 48.4 &18.45&-0.12&-1.07&-0.05&-0.03&B1:I      & &UIT015     &2\\                 
J013255.48+303533.6&01 32 55.48&+30 35 33.6 &17.99&-0.04&-0.93& 0.00& 0.04&B5I       & &ob21-37    &4\\                 
J013255.68+303534.7&01 32 55.68&+30 35 34.7 &17.66& 0.02&-0.95& 0.08& 0.09&B5Ia      & &ob21-40    &3\\                 
J013255.72+303430.0&01 32 55.72&+30 34 30.0 &19.11&-0.20&-1.18&-0.10&-0.06&BI        & &ob21-41    &4\\                 
J013256.06+303823.1&01 32 56.06&+30 38 23.1 &19.19&-0.20&-1.05&-0.12&-0.09&OB        & &UIT019     &2\\                 
J013256.37+303552.1&01 32 56.37&+30 35 52.1 &18.23&-0.10&-1.07&-0.04&-0.01&B1Ia      & &ob21-66    &3\\                 
J013256.75+303549.3&01 32 56.75&+30 35 49.3 &19.50&-0.21&-1.17&-0.10&-0.07&O8-9      & &ob21-72    &3\\                 
J013257.04+303520.2&01 32 57.04&+30 35 20.2 &18.45&-0.08&-1.04&-0.02& 0.01&B0-2I     & &ob21-74    &3\\                 
J013257.31+303607.5&01 32 57.31&+30 36 07.5 &19.07&-0.17&-1.10&-0.06&-0.02&B0I       & &ob21-78    &3\\                 
J013257.54+303447.7&01 32 57.54&+30 34 47.7 &19.86&-0.23&-1.07&-0.13&-0.12&B1II      & &ob21-80    &3\\
J013257.57+303553.4&01 32 57.57&+30 35 53.4 &19.24&-0.21&-1.16&-0.09&-0.06&B2I       & &ob21-82    &3\\                 
J013257.73+303551.8&01 32 57.73&+30 35 51.8 &18.97&-0.21&-1.17&-0.10&-0.07&O6-7      & &ob21-85    &3\\                 
J013300.23+302323.7&01 33 00.23&+30 23 23.7 &16.44& 0.14&-0.62& 0.07& 0.07&A2 I      & &117-A      &1\\                 
J013300.86+303504.9&01 33 00.86&+30 35 04.9 &17.32&-0.12&-1.09&-0.04&-0.02&B1.5Ia+   & &ob21-108   &3\\                 
J013300.91+303052.7&01 33 00.91&+30 30 52.7 &17.60&-0.03&-0.99&-0.01&-0.03&B1I       & &UIT033     &2\\                 
J013301.09+303048.1&01 33 01.09&+30 30 48.1 &17.07& 0.08&-0.71& 0.05& 0.10&B8I+neb   &M&UIT034=B47 &2\\                 
J013301.12+303103.1&01 33 01.12&+30 31 03.1 &19.12&-0.05&-0.97& 0.13&-0.20&HII       & &UIT035     &2\\                 
J013303.92+303528.0&01 33 03.92&+30 35 28.0 &18.24&-0.07&-1.04&-0.01& 0.03&B1.5Iab   & &ob21F-117  &3\\                 
J013304.37+302851.3&01 33 04.37&+30 28 51.3 &19.09& 0.03&-0.73& 0.01& 0.04&B3Ib      & &ob127F-1   &3\\                 
J013306.45+304549.3&01 33 06.45&+30 45 49.3 &18.23& 0.01&-0.91& 0.01& 0.01&OB        & &UIT038     &2\\                 
J013306.53+303010.8&01 33 06.53&+30 30 10.8 &18.24& 0.10&-0.90& 0.06& 0.09&B1-2III   & &ob127F-3   &3\\                 
J013308.99+302956.3&01 33 08.99&+30 29 56.3 &17.52& 3.48&-4.86& 0.08& 0.17&B8Ia comp?&M&ob127-15   &3\\                 
J013311.02+303010.2&01 33 11.02&+30 30 10.2 &19.26&-0.11&-1.05&-0.04&-0.11&B0.5:I:   & &ob127-21   &3\\                 
J013311.25+304515.4&01 33 11.25&+30 45 15.4 &16.55&-0.22&-0.98& 0.37& 0.03&BI+neb    &M&UIT049     &2\\                 
J013311.69+303003.1&01 33 11.69&+30 30 03.1 &19.34&-0.31&-0.54&-0.03&-0.16&B1Ia      &M&ob127-25   &4\\                 
J013311.77+302321.1&01 33 11.77&+30 23 21.2 &15.66& 0.72&-0.02& 0.34& 0.56&F0-5 I    &M&116-B      &1\\                 
J013312.03+303024.3&01 33 12.03&+30 30 24.3 &18.65&-0.07&-1.03&-0.01&-0.03&A0Ia      & &ob127-29   &4\\                 
J013313.84+302949.4&01 33 13.84&+30 29 49.4 &20.18&-0.39&-0.58&-0.07& 0.07&B3I       &M&ob127-42   &4\\                 
J013314.38+302949.5&01 33 14.38&+30 29 49.5 &18.52&-0.02&-0.70& 0.02& 0.03&B8I       & &ob127-46   &4\\                 
J013314.64+302947.8&01 33 14.64&+30 29 47.8 &19.40&-0.20&-1.08&-0.07&-0.14&O9.5I     & &ob127-51   &4\\                 
J013314.92+303201.3&01 33 14.92&+30 32 01.3 &17.72&-0.09&-0.94& 0.01& 0.01&B1.5:I    &M&UIT078     &2\\                 
J013315.31+305331.6&01 33 15.31&+30 53 31.6 &18.66& 0.06& 0.17& 0.96& 1.22&B3I       &M&UIT080     &2\\                 
J013315.46+305307.0&01 33 15.46&+30 53 07.0 &18.24&-0.07&-1.00&-0.01&-0.10&O9.5I     &M&UIT083     &2\\                 
J013315.51+302959.0&01 33 15.51&+30 29 59.0 &19.37&-0.16&-0.93&-0.08&-0.17&O9:I:     & &ob127-54   &3\\                 
J013315.62+302949.3&01 33 15.62&+30 29 49.3 &17.12& 0.06&-0.60& 0.06& 0.05&A I       & &ob127-55   &4\\                 
J013316.22+305346.9&01 33 16.22&+30 53 46.9 &17.96&-0.18&-0.92& 0.04&-0.15&B1I       &M&UIT089     &2\\                 
J013316.59+305249.9&01 33 16.59&+30 52 49.9 &17.03& 0.91&-0.43& 0.05&-1.08&HII       &M&UIT092=B103&1,2\\               
J013319.91+303930.1&01 33 19.91&+30 39 30.1 &17.60&-0.08&-0.84&-0.02& 0.01&B1::I     & &UIT100     &2\\                 
J013325.63+304737.8&01 33 25.63&+30 47 37.8 &19.51&-0.26&-1.16&-0.08&-0.07&O?        &M&UIT102     &2\\                 
J013328.36+304106.4&01 33 28.36&+30 41 06.4 &18.17& 0.88&-0.10&-1.25& 0.94&OB        &M&UIT106     &2\\                 
J013328.98+304744.2&01 33 28.98&+30 47 44.2 &17.36&-0.81&-0.81& 0.59& 0.01&B1Ia      &M&UIT107     &2\\                 
J013328.99+304744.1&01 33 28.99&+30 47 44.1 &16.74&-0.07&-0.96& 0.01&-0.02&B2.5Ia    &M&B133       &5\\                 
J013329.88+303147.3&01 33 29.88&+30 31 47.3 &18.07&-0.01&-1.00& 0.24&-0.10&O+neb     &U&UIT113     &2\\                 
J013332.47+303535.4&01 33 32.47&+30 35 35.4 &19.22&-0.07&-0.28& 0.00& 0.03&B1.5:I    & &UIT117     &2\\                 
J013333.13+303506.3&01 33 33.13&+30 35 06.3 &17.51& 0.02&-0.85& 0.06& 0.10&B8 I      & &R93-8      &3\\                 
J013333.34+303407.9&01 33 33.34&+30 34 07.9 &17.78&-0.48&-0.73& 0.33& 0.11&B?        &M&RW93-42    &3\\                 
J013333.72+304719.9&01 33 33.72&+30 47 19.9 &17.75&-0.06&-1.06& 0.00&-0.01&B0.5I     & &UIT122     &2\\                 
J013334.34+303356.5&01 33 34.34&+30 33 56.5 &17.38&-0.51&-0.88&-0.08& 0.23&B1I       &M&UIT131     &2\\                 
J013334.77+304101.5&01 33 34.77&+30 41 01.5 &18.09&-0.13&-1.07&-0.04&-0.03&OB        & &UIT132     &2\\                 
J013335.48+310040.0&01 33 35.48&+31 00 40.0 &16.65&-0.01&-0.78& 0.07& 0.05&B8I       & &UIT135     &2\\                 
J013335.55+303841.3&01 33 35.55&+30 38 41.3 &19.63&-0.19&-0.89&-0.09&-0.06&BI        &M&UIT137     &2\\                 
J013335.76+310046.9&01 33 35.76&+31 00 46.9 &17.90&-0.14&-1.03&-0.02&-0.06&OB        & &UIT136     &2\\                 
J013336.15+305037.2&01 33 36.15&+30 50 37.2 &18.35&-0.12&-1.09&-0.04&-0.08&O6.5II    & &UIT138     &2\\                 
J013336.61+302208.1&01 33 36.61&+30 22 08.1 &16.74& 0.30& 0.04& 0.18& 0.19&F0Ia      & &110-C      &5\\                 
J013336.58+305035.8&01 33 36.58&+30 50 35.8 &18.79&-0.28&-0.95& 0.18&-0.12&HII       &M&UIT140     &2\\                 
J013338.11+303110.6&01 33 38.11&+30 31 10.6 &16.86& 0.00&-0.86& 0.02& 0.06&B5Ia      & &ob12-4     &3\\                 
J013339.01+303115.1&01 33 39.01&+30 31 15.1 &17.90&-0.33&-0.93& 0.10&-0.34&B1I       &M&UIT151     &2\\                 
J013339.03+303115.0&01 33 39.03&+30 31 15.0 &17.83&-0.22&-0.78&0.040&-0.10&BI?       &M&522-12     &10\\
J013339.13+303118.4&01 33 39.13&+30 31 18.4 &18.51&-0.10&-0.99&-0.01&-0.02&BI?       &U&520-11     &10\\
J013339.23+303121.1&01 33 39.23&+30 31 21.1 &18.92&-0.24&-0.80& 0.00&-0.19&BI?      &M&522-10      &10\\
J013339.29+303807.3&01 33 39.29&+30 38 07.3 &18.81&-0.23&-0.73&-0.15&-0.07&HII       &M&UIT150     &2\\                 
J013339.32+303125.9&01 33 39.32&+30 31 25.9 &18.81&-0.15&-1.06& 0.01&-0.09&BI?      &M&ob12-13   &10\\
J013339.42+303124.8&01 33 39.42&+30 31 24.8 &17.32&-0.40&-0.73& 0.29&-0.09&B1Ia      &M&ob12-14    &3\\                 
J013339.44+303530.5&01 33 39.44&+30 35 30.5 &18.65&-0.26&-0.61&-0.08& 0.03&B I       &M&W91-281    &3\\                 
J013339.68+303109.9&01 33 39.68&+30 31 09.9 &18.99&-0.69&-0.16& 0.00& 0.91&B5I       &M&ob12-16    &4\\                 
J013339.81+303136.6&01 33 39.81&+30 31 36.6 &18.71&-0.03&-1.00& 0.02& 0.06&B0.5I     & &ob12-17    &4\\                 
J013339.89+303826.4&01 33 39.89&+30 38 26.4 &16.97& 0.61&-0.93& 0.36& 0.01&B5Ia      &M&UIT158     &2\\                 
J013340.42+303540.2&01 33 40.42&+30 35 40.2 &18.16& 0.59&-1.79&-0.43& 0.41&B3Ia      &M&UIT163     &2\\                 
J013340.55+303158.7&01 33 40.55&+30 31 58.7 &18.05&-0.04&-0.80&0.00 &0.03 &AI?        & &520-4    &10\\
J013341.28+302237.2&01 33 41.28&+30 22 37.2 &16.29&-0.05&-1.06&0.006&-0.04&B1Ia      & &110-A      &5\\                 
J013341.33+303212.6&01 33 41.33&+30 32 12.6 &18.12&-0.18&-0.89& 0.18& 0.08&O8:If     &M&ob10-3     &3\\                 
J013342.06+302142.3&01 33 42.06&+30 21 42.3 &17.99&-0.18&-1.05&-0.06&-0.12&B1Ib      & &ob112-41   &3\\                 
J013342.26+303258.0&01 33 42.26&+30 32 58.0 &19.35&-0.16&-1.15& 0.01&-0.11&B0.5I+neb &M&ob9-1      &4\\                 
J013342.26+303301.6&01 33 42.26&+30 33 01.6 &18.86&-0.15&-1.15&-0.03&-0.03&O+neb     & &ob9-2      &3\\                 
J013342.85+303852.7&01 33 42.85&+30 38 52.7 &18.41&-0.13&-0.85&-0.04&-0.04&B1-2I     &M&UIT173     &2\\                 
J013342.96+304253.1&01 33 42.96&+30 42 53.1 &17.84&-0.14&-0.61&-0.04&-0.05&B1I       &M&UIT174     &2\\                 
J013344.26+303148.0&01 33 44.26&+30 31 48.0 &17.32&-0.09&-1.07&-0.02&-0.02&B1Ia+     & &ob10-10    &3\\                 
J013344.59+304436.9&01 33 44.59&+30 44 36.9 &19.79& 0.09&-0.82& 0.25& 0.01&Of        &M&ob66-23    &3\\                 
J013344.65+303559.2&01 33 44.65&+30 35 59.2 &17.23&-0.06&-0.98& 0.00& 0.05&B1.5 Ia+  & &W91-258    &3\\                 
J013344.68+303636.0&01 33 44.68&+30 36 36.0 &18.57&-0.40&-0.50& 0.11& 0.06&B1I       &M&UIT183     &2\\                 
J013344.79+304432.4&01 33 44.79&+30 44 32.4 &18.15& 0.20&-0.76& 0.22& 0.18&OB+neb    & &ob66-28    &4\\                 
J013345.25+303626.6&01 33 45.25&+30 36 26.6 &17.82&-0.14&-1.06&-0.04& 0.01&B I       &M&W91-245    &3\\                 
J013346.13+303653.8&01 33 46.13&+30 36 53.8 &16.12& 0.27&-0.33& 0.23& 0.24&A0I(e)    &M&UIT197     &2\\                 
J013346.13+304247.9&01 33 46.13&+30 42 47.9 &19.21&-0.17&-1.06& 0.01&-0.05&HII       &M&UIT195     &2\\                 
J013348.00+303304.7&01 33 48.00&+30 33 04.7 &18.74&-0.29&-0.80& 1.22& 0.95&HII       &M&UIT205     &2\\                 
J013349.00+304222.2&01 33 49.00&+30 42 22.2 &18.26& 0.01&-0.32& 0.04& 0.04&B8I       & &UIT206     &2\\                 
J013349.31+305152.6&01 33 49.31&+30 51 52.6 &16.34&-0.10&-1.04& 0.14& 0.03&B5Ia      &M&UIT207     &2\\                 
J013349.36+304503.3&01 33 49.36&+30 45 03.3 &19.23&-0.09&-1.33& 0.09& 0.15&B2:I      &M&ob66-68    &3\\                 
J013349.41+304509.0&01 33 49.41&+30 45 09.0 &17.82&-0.07&-0.98&-0.04&-0.03&B1Ib      & &ob66-69    &3\\                 
J013349.50+305145.0&01 33 49.50&+30 51 45.0 &19.77&-0.09&-1.00&-0.17&-0.20&O6        &M&UIT208     &2\\                 
J013349.85+304059.2&01 33 49.85&+30 40 59.2 &18.04& 0.17&-0.25& 0.14& 0.31&B8:I:     &M&UIT211     &2\\                 
J013350.42+303833.9&01 33 50.43&+30 38 33.9 &16.34&-0.39&-0.02& 0.58& 0.14&B2Ib      &M&IFM-B1054  &5\\                 
J013350.83+303834.6&01 33 50.83&+30 38 34.6 &17.02& 0.11&-1.24& 0.24&-0.37&B3Ia      &M&UIT215     &2\\                 
J013350.93+303855.4&01 33 50.93&+30 38 55.4 &17.20& 0.58&-1.15& 0.23& 0.93&B1:I:     &M&UIT217     &2\\                 
J013351.56+304005.2&01 33 51.56&+30 40 05.2 &17.10& 0.04&-0.68& 0.04& 0.12&B8I       & &UIT222     &2\\                 
J013351.75+304104.1&01 33 51.75&+30 41 04.1 &18.52&-0.07&-1.03& 0.01&-0.01&B         & &W91-78     &3\\                 
J013352.04+304316.9&01 33 52.04&+30 43 16.9 &19.26&-0.31&-0.34& 0.13&-0.13&B8I       &M&UIT227     &2\\                 
J013352.07+304355.4&01 33 52.07&+30 43 55.4 &18.85&-0.09&-1.02&-0.02&-0.03&B3I?+neb  & &ob65-8     &3\\                 
J013352.39+303920.9&01 33 52.39&+30 39 20.9 &16.87&-0.09&-1.06& 0.02& 0.00&OB+neb    & &UIT229     &2\\                 
J013352.66+303913.9&01 33 52.66&+30 39 13.9 &17.72&-0.36&-0.84& 0.39& 0.21&B5:I      &M&UIT231     &2\\                 
J013353.24+303526.1&01 33 53.24&+30 35 26.1 &17.15&-0.04&-0.76& 0.01& 0.05&B1III:    &M&UIT235     &2\\                 
J013354.10+303309.9&01 33 54.10&+30 33 09.9 &18.05& 0.51&-1.46& 0.37&-0.10&O6-8If    &M&UIT240     &2\\                 
J013354.76+304025.0&01 33 54.76&+30 40 25.0 &20.18&-0.06&-0.96& 0.26& 0.59&B1-2I     &M&UIT242     &2\\                 
J013355.21+303429.9&01 33 55.21&+30 34 29.9 &17.57&-0.01&-0.84& 0.04& 0.08&B5Ia      & &ob4-4      &3\\                 
J013355.35+303430.2&01 33 55.35&+30 34 30.2 &18.52&-0.09&-0.93&-0.05& 0.38&B2.5I     &M&ob4-5      &3\\                 
J013355.51+304524.1&01 33 55.51&+30 45 24.1 &17.96&-0.05&-1.05& 0.15&-0.10&HII       & &UIT244     &2\\                 
J013355.61+303207.9&01 33 55.61&+30 32 07.9 &18.32&-0.10&-1.06&-0.01& 0.02&O9.5-B0I  & &ob6-8      &3\\                 
J013356.48+303952.9&01 33 56.48&+30 39 52.9 &17.99&-0.11&-1.01&-0.07&-0.03&B5-8 I    & &W91-105    &3\\                 
J013356.72+310014.6&01 33 56.72&+31 00 14.6 &16.77& 0.04&-0.90& 0.13& 0.14&B0-1.5    & &UIT249     &2\\                 
J013356.83+303430.4&01 33 56.83&+30 34 30.4 &18.67&-0.57&-0.38&-0.08& 0.01&B0:I      &M&ob4-17     &4\\                 
J013357.46+304211.4&01 33 57.46&+30 42 11.4 &18.84&-0.10&-1.04& 0.02&-0.10&O+neb     & &UIT254     &2\\                 
J013357.85+303338.4&01 33 57.85&+30 33 38.4 &17.75&-0.08&-0.82& 0.01& 0.05&B2: I     &M&B467       &1\\                 
J013357.87+303325.8&01 33 57.87&+30 33 25.8 &17.39&-0.01&-0.52& 0.17& 0.32&B0.5I     &M&UIT257     &2\\                 
J013357.99+303234.2&01 33 57.99&+30 32 34.2 &18.41&-0.10&-0.88&-0.03&-0.08&B1V       &M&ob5-7      &3\\                 
J013358.07+303308.2&01 33 58.07&+30 33 08.2 &16.81& 0.31&-0.98& 0.21& 0.67&B2Ia      &M&ob5-8=5-A  &3\\                 
J013358.16+303320.7&01 33 58.16&+30 33 20.7 &16.65& 0.07&-0.62& 0.07& 0.12&A2Ia      & &UIT263     &2\\                 
J013358.54+303419.9&01 33 58.54&+30 34 19.9 &17.90& 1.95& 0.53& 1.20& 1.26&OB        & &UIT266     &2\\                 
J013359.40+302311.0&01 33 59.41&+30 23 11.0 &17.18& 0.10&-0.80& 0.13& 0.07&A0Ia      & &IFM-B1330  &5\\                 
J013359.84+302300.6&01 33 59.84&+30 23 00.6 &16.40& 0.01&-1.02& 0.06& 0.01&B6 Ia     & &IFM-B1345  &5\\                 
J013359.89+303427.2&01 33 59.89&+30 34 27.2 &17.85&-0.15&-1.10&-0.07&-0.02&B         & &ob4-39     &3\\                 
J013359.98+303354.7&01 33 59.98&+30 33 54.7 &17.04&-0.03&-0.34& 0.12& 0.11&B1Ie      &M&UIT278     &2\\                 
J013400.66+303421.2&01 34 00.66&+30 34 21.2 &18.96&-0.24&-0.52& 0.34& 1.09&HII       &M&ob4-45     &4\\                 
J013402.46+303841.8&01 34 02.46&+30 38 41.8 &18.70& 0.09&-0.74& 0.15& 0.16&HII       & &UIT291     &2\\                 
J013403.47+303649.3&01 34 03.47&+30 36 49.3 &18.58&-0.20&-1.09&-0.12&-0.08&OB        & &UIT296     &2\\                 
J013403.76+305454.5&01 34 03.76&+30 54 54.5 &19.26&-0.26&-0.86& 0.02&-0.09&HII       &M&UIT294     &2\\                 
J013406.35+304145.4&01 34 06.35&+30 41 45.4 &18.71&-0.23&-1.16&-0.13&-0.14&O8(f)     &M&UIT299     &2\\                 
J013406.66+304855.6&01 34 06.66&+30 48 55.6 &18.70&-0.14&-0.52& 0.19&-0.72&HII       &M&UIT300     &2\\                 
J013406.72+304154.5&01 34 06.72&+30 41 54.5 &18.37&-0.21&-1.23&-0.07&-0.15&EarlyO    & &UIT302     &2\\                 
J013408.51+303902.4&01 34 08.51&+30 39 02.4 &16.60& 0.09&-0.64& 0.13& 0.38&B3Ia      &M&UIT306=96A &2\\                 
J013409.67+303918.0&01 34 09.67&+30 39 18.0 &18.48&-0.22&-0.75&-0.23&-0.18&OB        &M&UIT310     &2\\                 
J013409.93+303910.6&01 34 09.93&+30 39 10.6 &17.71&-0.16&-1.13&-0.08& 0.00&O6III     & &UIT311     &2\\                 
J013410.61+304637.8&01 34 10.61&+30 46 37.8 &18.86&-0.14&-1.07& 0.05& 0.14&B5Ia      &M&UIT314     &2\\                 
J013410.66+304548.8&01 34 10.66&+30 45 48.8 &17.24& 0.40&-0.42&-0.14&-0.22&B5I       &M&UIT313     &2\\                 
J013412.21+305230.0&01 34 12.21&+30 52 30.0 &18.45&-0.74&-0.59& 0.54&-0.15&O9        &M&UIT319     &2\\                 
J013413.41+305349.2&01 34 13.41&+30 53 49.2 &17.43& 0.06&-0.44& 0.23& 0.21&B5I       &M&UIT325     &2\\                 
J013413.74+303342.1&01 34 13.74&+30 33 42.1 &19.32&-0.20&-1.21&-0.07&-0.10&HII       &U&UIT327     &2\\                 
J013415.71+303341.0&01 34 15.71&+30 33 41.0 &18.74& 0.51&-0.81& 0.74& 1.00&B1:I      &M&UIT338     &2\\                 
J013416.51+305154.3&01 34 16.51&+30 51 54.3 &17.18& 0.10&-1.05& 0.06&-0.64&HII       &M&UIT342     &2\\                 
J013426.98+305254.6&01 34 26.98&+30 52 54.6 &17.47&-0.13&-0.95&-0.04&-0.05&O9        & &UIT357     &2\\                 
J013428.14+303617.2&01 34 28.14&+30 36 17.2 &17.30& 0.67& 0.00&-0.03& 0.52&B5I       &M&UIT358     &2\\                 
J013431.69+304717.4&01 34 31.69&+30 47 17.4 &18.32& 0.40&-0.74&-0.03&-0.07&HII       &M&UIT360     &2\\                 
J013431.97+304649.8&01 34 31.97&+30 46 49.8 &18.44&-0.26&-1.20&-0.14&-0.20&EarlyO    & &UIT361     &2\\                 
J013433.10+304659.0&01 34 33.10&+30 46 59.0 &16.64& 0.02&-0.99& 0.07& 0.00&HII       &U&UIT368     &2\\                 
J013438.76+304358.8&01 34 38.76&+30 43 58.8 &17.66&-0.14&-1.14&-0.08&-0.13&LateO     & &UIT371     &2\\                 
J013439.89+304155.3&01 34 39.89&+30 41 55.3 &18.17&-0.03&-1.04&-0.05&-0.65&O9I+ne    &M&UIT373     &2\\                 
J013440.41+304601.4&01 34 40.41&+30 46 01.4 &16.84& 0.97&-1.82&-0.03& 0.16&B1.5I     &M&UIT374=B552&2\\                 
J013457.20+304146.1&01 34 57.20&+30 41 46.1 &18.87&-0.09&-0.95&-0.04&-0.06&B2II      & &ob88-1     &3\\                 
J013459.29+304128.0&01 34 59.29&+30 41 28.0 &18.82&-0.11&-1.05&-0.07&-0.10&B0.5:I    & &ob88-6     &3\\                 
J013459.39+304201.2&01 34 59.39&+30 42 01.2 &18.25&-0.14&-0.76&-0.04&-0.12&O8Iaf     &M&ob88-7     &3\\                 
J013502.30+304153.7&01 35 02.30&+30 41 53.7 &18.93&-0.10&-1.05&-0.05&-0.09&B0.5Ia    & &ob88-10    &3\\                 
J013505.74+304101.9&01 35 05.74&+30 41 01.9 &18.22&-0.21&-1.18&-0.13&-0.17&O5-6III(f)& &ob89-1     &3\\                 
J013506.87+304149.8&01 35 06.87&+30 41 49.8 &18.66&-0.18&-1.15&-0.09&-0.14&B0.5Ib    & &ob89-5     &3\\                 
\cutinhead{LBVs}                                                                                                        
J013300.02+303332.4&01 33 00.02&+30 33 32.4 &18.32&-0.12&-1.09&-0.06&-0.02&LBVcand   & &UIT026     &2\\                 
J013335.14+303600.4&01 33 35.14&+30 36 00.4 &16.43& 0.10&-0.99& 0.13& 0.16&LBV       & &VarC       &6\\                 
J013349.23+303809.1&01 33 49.23&+30 38 09.1 &16.21& 0.04&-0.91& 0.18& 0.08&LBV       &M&VarB       &6\\                 
J013350.12+304126.6&01 33 50.12&+30 41 26.6 &16.82& 0.04&-1.09& 0.39& 0.13&LBVcand   & &UIT212     &2\\                 
J013350.92+303936.9&01 33 50.92&+30 39 36.9 &14.17& 0.97& 0.21& 0.49& 0.34&LBVCand   & &UIT218     &2\\                 
J013355.96+304530.6&01 33 55.96&+30 45 30.6 &14.86& 0.43&-0.35& 0.31& 0.15&LBVcand   & &UIT247=B324&2,5\\                 
J013406.63+304147.8&01 34 06.63&+30 41 47.8 &16.08& 0.17&-1.14& 0.23& 0.10&LBVcand   & &UIT301     &2\\                 
J013416.10+303344.9&01 34 16.10&+30 33 44.9 &17.12& 0.05&-0.85& 0.16& 0.12&LBVcand   &M&UIT341=B526&2,5\\                 
\cutinhead{Red Supergiants}                                                                                             
J013319.13+303642.5&01 33 19.13&+30 36 42.5 &18.72& 2.15& 1.86& 1.24& 1.38&M3 I      & &Var 66     &1,7\\               
J013454.31+304109.8&01 34 54.31&+30 41 09.8 &18.45& 2.04& 2.18& 1.08& 1.75&RSG       & &M33a-43    &8\\                 
J013458.77+304151.7&01 34 58.77&+30 41 51.7 &19.12& 1.60& 0.55& 0.86& 0.93&RSG       & &M33a-69    &8\\                 
J013502.06+304034.2&01 35 02.06&+30 40 34.2 &18.50& 1.36& 1.11& 0.60& 0.63&RSG       & &M33a-314   &8\\                 
J013507.43+304132.6&01 35 07.43&+30 41 32.6 &18.58& 1.99& 1.79& 1.07& 1.25&RSG       & &M33a-361   &8\\                 
J013455.65+304349.0&01 34 55.65&+30 43 49.0 &19.10& 2.12& 2.01& 1.18& 1.44&RSG       & &M33a-404   &8\\                 
J013459.07+304154.9&01 34 59.07&+30 41 54.9 &19.03& 1.99&99.99& 1.02& 1.19&RSG       & &M33a-454   &8\\                 
J013354.96+304559.7&01 33 54.96&+30 45 59.7 &19.56& 1.91&99.99& 1.14& 1.35&RSG       & &M33b-232   &8\\                 
J013345.00+304332.2&01 33 45.00&+30 43 32.2 &18.85& 1.81& 1.55& 0.83& 0.78&RSG       & &M33b-532   &8\\                 
J013350.84+304403.1&01 33 50.84&+30 44 03.1 &19.00& 2.55&99.99& 1.34& 1.45&RSG       & &M33b-727   &8\\                 
J013402.36+304352.6&01 34 02.36&+30 43 52.6 &19.88& 1.45& 0.02& 1.17& 1.47&RSG       & &M33b-1082  &8\\                 
J013402.39+304543.8&01 34 02.39&+30 45 43.8 &19.97& 1.89& 0.02& 1.18& 1.56&RSG       & &M33b-1083  &8\\                 
J013340.98+304503.7&01 33 40.98&+30 45 03.7 &20.14& 1.38& 0.36& 0.77& 0.74&RSG       & &M33b-1260  &8\\                 
J013347.42+304629.9&01 33 47.42&+30 46 29.9 &19.58& 2.01& 0.83& 1.22& 0.23&RSG       & &M33b-1399  &8\\                 
J013349.08+304248.4&01 33 49.08&+30 42 48.4 &19.90& 1.67& 0.86& 0.85& 0.95&RSG       & &M33b-1442  &8\\                 
J013345.76+304443.4&01 33 45.76&+30 44 43.4 &19.44& 1.88&99.99& 1.17& 1.34&RSG       & &M33b-2023  &8\\                 
J013245.59+303518.7&01 32 45.59&+30 35 18.7 &18.67& 2.14& 2.09& 1.19& 1.26&RSG       & &M33d-28    &8\\                 
J013246.45+303542.3&01 32 46.45&+30 35 42.3 &19.52& 1.91& 1.75& 0.93& 0.92&RSG       & &M33d-36    &8\\                 
J013252.92+303712.0&01 32 52.92&+30 37 12.0 &19.17& 1.90& 1.72& 0.93& 0.95&RSG       & &M33d-643   &8\\                 
J013256.19+303323.0&01 32 56.19&+30 33 23.0 &20.07& 1.74& 1.46& 0.84& 0.90&RSG       & &M33d-776   &8\\                 
J013257.86+303555.0&01 32 57.86&+30 35 55.0 &19.07& 2.08& 2.38& 1.07& 1.19&RSG       & &M33d-861   &8\\                 
J013258.18+303606.3&01 32 58.18&+30 36 06.3 &18.36& 2.06& 1.99& 1.14& 1.25&M2.5 I    & &M33d-873   &8\\                 
J013258.84+303717.4&01 32 58.84&+30 37 17.4 &20.29& 1.83&99.99& 0.86& 0.84&RSG       & &M33d-909   &8\\                 
J013305.77+303720.1&01 33 05.77&+30 37 20.1 &18.13& 1.23& 0.93& 0.56& 0.57&RSG       & &M33d-1149  &8\\                 
J013253.82+303525.2&01 32 53.82&+30 35 25.2 &17.98& 1.47& 1.12& 0.65& 0.56&K3 I      &M&M33d-1411  &8\\                 
J013257.44+303446.7&01 32 57.44&+30 34 46.7 &18.57& 1.69& 0.53& 0.96& 0.99&RSG       & &M33d-1481  &8\\                 
J013256.44+303549.3&01 32 56.44&+30 35 49.3 &19.40& 1.75& 1.09& 1.08& 1.21&RSG       & &M33d-1785  &8\\                 
J013318.20+303134.0&01 33 18.20&+30 31 34.0 &17.30& 2.03& 1.86& 0.97& 0.93&M1 Ia     & &M33e-120=R244&1,8\\                 
J013303.88+303041.3&01 33 03.88&+30 30 41.3 &18.95& 1.93& 1.13& 1.04& 1.10&RSG       & &M33e-207   &8\\                 
J013305.95+303014.6&01 33 05.95&+30 30 14.6 &18.63& 2.10& 2.19& 0.97& 0.92&K5 I      & &M33e-236   &8\\                 
J013307.27+302739.2&01 33 07.27&+30 27 39.2 &19.52& 1.67& 1.52& 0.74& 0.47&RSG       & &M33e-258   &8\\                 
J013317.03+303116.2&01 33 17.03&+30 31 16.2 &19.68& 1.74& 0.54& 1.06& 1.23&RSG       & &M33e-395   &8\\                 
J013305.17+303119.8&01 33 05.17&+30 31 19.8 &19.18& 2.01&99.99& 1.10& 1.25&M2-2.5 I  & &M33e-574   &8\\                 
J013309.10+303017.8&01 33 09.10&+30 30 17.8 &18.06& 2.06& 0.01& 1.05& 1.07&RSG       & &M33e-605   &8\\                 
J013311.10+302736.7&01 33 11.10&+30 27 36.7 &19.62& 1.55&-0.13& 1.13& 1.26&RSG       & &M33e-706   &8\\                 
J013312.36+303034.0&01 33 12.36&+30 30 34.0 &18.43& 1.73&-0.36& 1.14& 1.25&RSG       &M&M33e-713   &8\\                 
J013308.34+303126.2&01 33 08.34&+30 31 26.2 &20.34& 1.47& 0.51& 0.89& 0.85&RSG       & &M33e-899   &8\\                 
J013334.82+302029.1&01 33 34.82&+30 20 29.1 &18.81& 1.99& 1.50& 1.12& 1.20&RSG       & &M33f-59    &8\\                 
J013348.83+301913.3&01 33 48.83&+30 19 13.3 &19.10& 1.95& 1.99& 0.99& 0.97&RSG       & &M33f-745   &8\\                 
J013350.81+302159.7&01 33 50.81&+30 21 59.7 &18.99& 1.95& 1.95& 0.94& 0.92&RSG       & &M33f-777   &8\\                 
J013340.77+302108.7&01 33 40.77&+30 21 08.7 &17.97& 2.02& 1.51& 1.01& 0.97&RSG       & &M33f-1053  &8\\                 
J013339.46+302113.0&01 33 39.46&+30 21 13.0 &19.19& 1.97&99.99& 1.19& 1.32&RSG       & &M33f-1233  &8\\                 
J013343.90+303245.2&01 33 43.90&+30 32 45.2 &18.50& 1.12& 0.66& 0.55& 0.55&RSG       & &M33g-219   &8\\                 
J013339.28+303118.8&01 33 39.28&+30 31 18.8 &16.93& 2.04& 0.94& 0.95& 0.88&M1 Ia     & &M33g-552=R211 &1,8\\                 
J013340.81+303236.4&01 33 40.81&+30 32 36.4 &19.83& 1.82& 0.95& 1.13& 1.31&RSG       & &M33g-602   &8\\                 
J013349.32+303226.1&01 33 49.32&+30 32 26.1 &19.43& 2.07& 0.15& 1.08& 1.24&RSG       & &M33g-799   &8\\                 
J013350.62+303230.3&01 33 50.62&+30 32 30.3 &18.12& 2.13& 0.60& 1.26& 1.41&RSG       & &M33g-1440  &8\\                 
J013356.02+303453.8&01 33 56.02&+30 34 53.8 &18.38& 1.69& 1.54& 0.75& 0.71&RSG       & &M33g-1510  &8\\                 
\cutinhead{RSG Candidates?---Membership Uncertain}                                                                      
J013303.54+303201.2&01 33 03.54&+30 32 01.2 &18.88& 2.18&-0.53& 1.30& 1.41&M3-4 I?   & &M33e-200   &8\\                 
J013349.83+303224.6&01 33 49.83&+30 32 24.6 &18.87& 2.04&99.99& 1.05& 1.14&M2.5 I?   & &M33g-1047  &8\\                 
J013349.91+303301.4&01 33 49.91&+30 33 01.4 &19.01& 1.58& 1.14& 0.72& 0.69&K0: I?    & &M33g-278   &8\\                 
J013402.77+304836.5&01 34 02.77&+30 48 36.5 &17.98& 1.95& 0.02& 1.11& 1.16&M2-3 Ia?  & &R135       &1\\                 
\cutinhead{Wolf-Rayet Stars}                                                                                            
J013237.62+304004.3&01 32 37.62&+30 40 04.3 &19.77& 0.08&-0.92& 0.04&-0.66&WC        &M&M33WR1=MCA 1        &9\\              
J013237.72+304005.6&01 32 37.72&+30 40 05.6 &17.63&-0.13&-1.05& 0.18&-0.03&Ofpe/WN9  &M&M33WR2=UIT003       &9\\        
J013240.82+302454.3&01 32 40.82&+30 24 54.3 &20.71&-0.28&-0.63& 0.16& 0.12&WNE       & &M33WR3=MC 1         &9\\       
J013241.95+304024.6&01 32 41.95&+30 40 24.6 &20.55& 0.47&-1.48& 0.10&-0.71&WCE       & &M33WR4=MC 2         &9\\       
J013245.41+303858.3&01 32 45.41&+30 38 58.3 &17.61&-0.13&-1.10&-0.01& 0.01&Ofpe/WN9  & &M33WR5=UIT 008      &9\\       
J013245.77+303855.4&01 32 45.77&+30 38 55.4 &17.96&-0.15&-1.01&-0.11&-0.10&WN        &M&M33WR6=MC 3         &9\\       
J013256.10+303157.6&01 32 56.10&+30 31 57.6 &20.97&-0.11&-0.84&-0.11&-0.05&WC        & &M33WR7=MC 4         &9\\       
J013256.35+303535.4&01 32 56.35&+30 35 35.4 &18.93&-0.19&-0.84& 0.07&-0.03&WN6+abs   &M&M33WR8=OB 21-65     &9\\       
J013256.84+302724.9&01 32 56.84&+30 27 24.9 &21.34&-0.01&-0.63& 0.09& 0.57&WN        & &M33WR9=MC 5         &9\\       
J013257.88+303549.8&01 32 57.88&+30 35 49.8 &19.55&-0.01&-1.18&-0.05&-0.31&WC4-5     &M&M33WR10=MC 6        &9\\       
J013300.20+303015.3&01 33 00.20&+30 30 15.3 &18.79&-0.09&-1.04& 0.08& 0.03&WN8       & &M33WR11=MJ E1       &9\\       
J013302.67+303120.1&01 33 02.67&+30 31 20.1 &20.79&-0.37&-0.62& 0.16&-0.01&WNE       & &M33WR12=MC 7        &9\\       
J013303.21+303408.6&01 33 03.21&+30 34 08.6 &20.89&-0.07&-0.87& 0.20& 0.18&WNL       & &M33WR13=MC 10       &9\\       
J013302.94+301122.8&01 33 02.94&+30 11 22.8 &16.14& 0.07&-0.63& 0.10&99.99&WN        & &M33WR14=MC 8        &9\\       
J013303.19+301124.2&01 33 03.19&+30 11 24.2 &17.23&-0.12&-0.99&-0.02&-0.02&WN        & &M33WR15=MC 9        &9\\       
J013302.55+301135.8&01 33 02.55&+30 11 35.8 &19.70&-0.26&-0.91&-0.15&-0.17&WN        &M&M33WR15=MC 9        &9\\       
J013303.71+302326.3&01 33 03.71&+30 23 26.3 &21.75&-0.28&-0.61& 0.09& 0.09&WC        & &M33WR16=MC 11       &9\\       
J013304.98+303159.8&01 33 04.98&+30 31 59.8 &21.79&-0.40&-0.71& 0.05& 0.16&WNE       & &M33WR17=MC 12       &9\\       
J013305.67+302857.6&01 33 05.67&+30 28 57.6 &20.41&-0.24&-0.78& 0.16& 0.14&WNE       & &M33WR18=MC 13       &9\\       
J013307.50+304258.5&01 33 07.50&+30 42 58.5 &17.33& 0.04&-0.91& 0.12& 0.04&WNE+B I   &M&M33WR19=UIT 041     &9\\       
J013307.68+303315.4&01 33 07.68&+30 33 15.4 &21.35&-0.24&-0.92& 0.04& 0.15&WN        & &M33WR20=MC 14       &9\\       
J013307.80+302951.1&01 33 07.80&+30 29 51.1 &20.88&-0.26&-0.45& 0.09& 0.01&WNE       & &M33WR21=MC 15       &9\\       
J013309.14+304954.5&01 33 09.14&+30 49 54.5 &17.91&-0.04&-1.08& 0.07&-0.02&Ofpe/WN9  & &M33WR22=UIT 045     &9\\       
J013308.56+302805.6&01 33 08.56&+30 28 05.6 &20.68&-0.29&-0.89& 0.08& 0.10&WNE       & &M33WR23=MC 16       &9\\       
J013310.82+303900.2&01 33 10.82&+30 39 00.2 &22.76&-0.36&99.99& 0.74& 0.42&WN        & &M33WR24=MCA 2       &9\\       
J013311.88+303853.7&01 33 11.88&+30 38 53.7 &16.81& 0.05&-0.88& 0.06& 0.10&WNL       &M&M33WR25=MC 17       &9\\       
J013311.44+304856.9&01 33 11.44&+30 48 56.9 &16.49& 0.11&-0.82& 0.10& 0.09&WNE+B3 I  & &M33WR26=UIT 052     &9\\       
J013312.21+302740.5&01 33 12.21&+30 27 40.5 &21.14&-0.15&-0.96& 0.09& 0.12&WN        & &M33WR27=MJ E5       &9\\       
J013312.95+304459.4&01 33 12.95&+30 44 59.4 &21.31&-0.17&-0.64& 0.26& 0.08&WN        & &M33WR28=MC 18       &9\\       
J013314.34+302955.3&01 33 14.34&+30 29 55.3 &20.22&-0.22&-1.04&-0.05& 0.03&WN        & &M33WR29=MJ E6       &9\\       
J013315.02+303906.9&01 33 15.02&+30 39 06.9 &19.78&-0.35&-0.41& 0.12& 0.02&WCE       &M&M33WR30=MC 19       &9\\       
J013315.31+304503.5&01 33 15.31&+30 45 03.5 &18.53&-0.13&-0.87& 0.07&-0.21&WN3, WN/C & &M33WR31=MC 20       &9\\       
J013315.47+304510.9&01 33 15.47&+30 45 10.9 &18.78&-0.04&-1.03&-0.03&-0.03&WN        & &M33WR32=MC 21       &9\\       
J013315.82+305644.8&01 33 15.82&+30 56 44.8 &16.79&-0.10&-1.07& 0.00&-0.05&WN4.5+neb & &M33WR33=MC 23       &9\\       
J013316.17+304751.8&01 33 16.17&+30 47 51.8 &20.46&-0.02&-0.83& 0.04&-0.70&WC        & &M33WR34=MC 22       &9\\       
J013316.48+303221.3&01 33 16.48&+30 32 21.3 &20.19&-0.02&-0.81& 0.22& 0.18&WNL       & &M33WR35=MCA 3       &9\\       
J013318.50+302658.2&01 33 18.50&+30 26 58.2 &19.49&-0.17&-0.86& 0.00&-0.23&WC4-5     & &M33WR36=MC 24       &9\\       
J013322.09+301651.4&01 33 22.09&+30 16 51.4 &19.42& 0.32& 0.03& 0.41& 0.38&WN        & &M33WR37=MC 25       &9\\       
J013326.67+304040.3&01 33 26.67&+30 40 40.3 &21.14&-0.52&-0.32& 0.12&-0.22&WC5-6     & &M33WR38=AM 1        &9\\       
J013327.26+303909.1&01 33 27.26&+30 39 09.1 &17.95&-0.17&-1.04& 0.05& 0.02&Ofpe/WN9  & &M33WR39=MJ C7       &9\\       
J013327.76+303150.9&01 33 27.76&+30 31 50.9 &19.72&-0.28&-0.49& 0.14& 0.04&WN        & &M33WR40=MC 27       &9\\       
J013332.64+304127.2&01 33 32.64&+30 41 27.2 &18.98&-0.06&-0.84& 0.15& 0.11&WNL       & &M33WR41=AM 2        &9\\       
J013332.82+304146.0&01 33 32.82&+30 41 46.0 &18.20&-0.21&-0.95& 0.05&-0.02&WNL       & &M33WR42=AM 3        &9\\       
J013332.97+304136.1&01 33 32.97&+30 41 36.1 &18.14&-0.21&-0.97& 0.09&-0.04&WNL       & &M33WR43=AM 4        &9\\       
J013333.51+304133.3&01 33 33.51&+30 41 33.3 &17.06& 0.16&-0.88& 0.12& 0.16&WNL?      & &M33WR44=MC 30       &9\\       
J013333.31+304129.7&01 33 33.31&+30 41 29.7 &19.34& 0.10&-0.76& 0.38&-0.72&WC        & &M33WR45=AM 5         &9\\       
J013333.58+304219.2&01 33 33.58&+30 42 19.2 &18.23&-0.11&-1.04& 0.01& 0.04&WN        & &M33WR46=MJ C22       &9\\       
J013333.80+304132.5&01 33 33.80&+30 41 32.5 &16.77& 0.44&-0.69& 0.27& 0.39&WNL       &M&M33WR47=MC 31        &9\\       
J013334.04+304117.2&01 33 34.04&+30 41 17.2 &19.78& 0.30&-0.67& 0.28& 0.31&WN        & &M33WR48=MCA 4        &9\\       
J013334.31+304138.3&01 33 34.31&+30 41 38.3 &20.26&-0.11&-3.96& 1.19&-1.05&WNL       &M&M33WR49=AM 6         &9\\       
J013334.28+303347.5&01 33 34.28&+30 33 47.5 &21.08&-0.27&-0.83& 0.13& 0.60&WN        &M&M33WR50=MJ G13       &9\\       
J013334.38+304130.2&01 33 34.38&+30 41 30.2 &20.99& 0.50&-1.27& 1.10&99.99&WNL       & &M33WR51=AM 7         &9\\       
J013335.47+304220.1&01 33 35.47&+30 42 20.1 &20.23&-0.14&-0.37& 0.09&-0.22&WC        & &M33WR52=AM 8         &9\\       
J013335.73+303629.1&01 33 35.73&+30 36 29.1 &18.82&-0.19&-0.87&-0.04&-0.01&WC        &M&M33WR53=MC 34        &9\\       
J013337.34+303527.1&01 33 37.34&+30 35 27.1 &21.11&-0.48&-0.96&-0.04&-0.06&WN        & &M33WR54=MCA 5        &9\\       
J013338.20+303112.8&01 33 38.20&+30 31 12.8 &20.65&-0.37&-0.36& 0.32& 0.38&WC        & &M33WR55=MC 35        &9\\       
J013339.30+303554.9&01 33 39.30&+30 35 54.9 &20.08&-0.28&-0.82& 0.01& 0.04&WN        & &M33WR56=MC 36        &9\\       
J013339.52+304540.5&01 33 39.52&+30 45 40.5 &17.50& 0.06&-1.01& 0.10& 0.05&B0.5Ia+WNE& &M33WR57=UIT 154      &9\\       
J013339.70+302102.1&01 33 39.70&+30 21 02.1 &21.09&-0.35&-0.98&-0.04&-0.24&WNE       &M&M33WR58=MCA 6        &9\\       
J013339.95+303138.5&01 33 39.95&+30 31 38.5 &19.68&-0.37&-0.52& 0.14& 0.02&WN        & &M33WR59=MC 37        &9\\       
J013340.04+303121.3&01 33 40.04&+30 31 21.3 &19.76&-0.22&-1.08& 0.06& 0.07&WN        & &M33WR60=MJ G3        &9\\       
J013340.07+304238.4&01 33 40.07&+30 42 38.4 &20.00&-0.22&-0.43& 0.08& 0.15&WC4-5     & &M33WR61=AM 9         &9\\       
J013340.19+303134.5&01 33 40.19&+30 31 34.5 &19.90&-0.30&-0.93& 0.03&-0.31&WC4-5     & &M33WR62=MC 42        &9\\       
J013340.21+303551.8&01 33 40.21&+30 35 51.8 &19.34&-0.25&-0.96&-0.08&-0.20&WC        & &M33WR63=MC 40        &9\\       
J013340.23+304102.0&01 33 40.23&+30 41 02.0 &20.74& 0.16&-0.65& 0.45& 0.66&WN        & &M33WR64=MC 38        &9\\       
J013340.28+304053.4&01 33 40.28&+30 40 53.4 &20.76&-0.19&-0.45& 0.17& 0.09&WC        & &M33WR65=AM 10        &9\\       
J013340.32+304600.9&01 33 40.32&+30 46 00.9 &21.74& 0.47&-0.42& 0.49& 0.47&WN?       & &M33WR66=MJ B13       &9\\       
J013341.65+303855.2&01 33 41.65&+30 38 55.2 &20.16& 0.03&-0.88& 0.27& 0.25&WN        & &M33WR67=MJ C3        &9\\       
J013340.69+304253.7&01 33 40.69&+30 42 53.7 &20.55&-0.12&-0.94& 0.14& 0.12&WN        & &M33WR68=AM 11        &9\\       
J013341.83+304154.8&01 33 41.83&+30 41 54.8 &20.56&-0.10&-0.31& 0.19& 0.39&WC6-7     & &M33WR69=AM 13        &9\\       
J013341.91+304202.7&01 33 41.91&+30 42 02.7 &20.30&-0.01&-0.92&-0.17&-0.31&WN        & &M33WR70=MCA 7        &9\\       
J013342.53+303314.7&01 33 42.53&+30 33 14.7 &18.99&-0.14&-0.90& 0.01&-0.01&WC4-5     & &M33WR71=MC 44        &9\\       
J013343.19+303906.2&01 33 43.19&+30 39 06.2 &16.85&-0.02&-0.89& 0.07& 0.12&WN 7+abs  &M&M33WR72="W91 129"    &9\\       
J013343.21+303900.5&01 33 43.21&+30 39 00.5 &18.63& 0.07&-0.90& 0.10& 0.20&WC        & &M33WR73=MJ C4        &9\\       
J013343.33+304450.5&01 33 43.33&+30 44 50.5 &21.08&-0.33&-0.95& 0.08&-0.01&WN        & &M33WR74=MCA 8        &9\\       
J013343.34+303534.1&01 33 43.34&+30 35 34.1 &17.48&-0.02&-0.80& 0.24& 0.74&WN4.5+O6-9&M&M33WR75=UIT 177      &9\\       
J013344.44+303844.4&01 33 44.44&+30 38 44.4 &21.04&-3.57& 0.07& 2.98& 0.28&WC        &M&M33WR76=MC 45        &9\\       
J013344.68+304436.7&01 33 44.68&+30 44 36.7 &18.43& 0.07&-0.94& 0.21& 0.10&WN8       & &M33WR77=OB 66-25     &9\\       
J013345.24+303841.1&01 33 45.24&+30 38 41.1 &20.60&-0.18&-0.68& 0.19& 0.32&WN        & &M33WR78=MCA 9        &9\\       
J013345.58+303451.9&01 33 45.58&+30 34 51.9 &20.75&-0.14&-0.92& 0.18& 0.26&WNL       & &M33WR79=MCA 10       &9\\       
J013345.99+303602.7&01 33 45.99&+30 36 02.7 &20.43&-0.37&-0.65& 0.15& 0.15&WN        & &M33WR80=MC 46        &9\\       
J013346.20+303436.5&01 33 46.20&+30 34 36.5 &21.24&-0.19&-1.01& 0.26& 0.85&WNE       & &M33WR81=MCA 11       &9\\       
J013346.55+303700.5&01 33 46.55&+30 37 00.5 &20.81&-0.40&-0.47& 0.08&-0.10&WC        & &M33WR82=MC 47        &9\\       
J013346.80+303334.5&01 33 46.80&+30 33 34.5 &20.06& 0.15&-0.56& 0.23&-0.46&WN/CE     & &M33WR83=MC 48        &9\\       
J013347.15+303702.8&01 33 47.15&+30 37 02.8 &20.75&-0.48&-0.44& 0.15& 0.01&WC        & &M33WR84=MC 49        &9\\       
J013347.67+304351.3&01 33 47.67&+30 43 51.3 &18.55&-0.08&-0.97& 0.04& 0.09&WN6       & &M33WR85=OB 66 F-61   &9\\       
J013347.83+303338.1&01 33 47.83&+30 33 38.1 &20.01&-0.31&-1.12&-0.12&-0.16&WN        & &M33WR86=MJ G8        &9\\       
J013347.96+304506.6&01 33 47.96&+30 45 06.6 &21.26&-0.07&-0.52& 0.15& 0.17&WN        & &M33WR87=MC 51        &9\\       
J013348.85+303949.6&01 33 48.85&+30 39 49.6 &19.62& 0.19&-0.62& 0.06&-0.40&WN        &M&M33WR88=MJ X4        &9\\       
J013350.08+303856.2&01 33 50.08&+30 38 56.2 &19.91&-0.44&-0.50& 0.06&-0.10&WC        & &M33WR89=MC 52        &9\\       
J013350.08+303818.9&01 33 50.08&+30 38 18.9 &18.55&-0.23&-1.07&-0.09&-0.03&WN+O8-9   & &M33WR90=MJ X6        &9\\       
J013350.23+303342.4&01 33 50.23&+30 33 42.4 &21.14& 0.69&-0.81&-0.05&-0.30&WN        & &M33WR91=MJ G9        &9\\       
J013350.26+304134.7&01 33 50.26&+30 41 34.7 &19.45&-0.10&-0.81& 0.08& 0.07&WC4-5     & &M33WR92=MC 53        &9\\       
J013350.43+303833.8&01 33 50.43&+30 38 33.8 &15.86& 0.19&-0.59& 0.09& 0.12&B1 Ia+WN  &M&M33WR93=UIT 213      &9\\       
J013351.28+303811.6&01 33 51.28&+30 38 11.6 &19.16&-0.49&-0.28& 0.24&-0.68&WCE       &M&M33WR94=MC 54        &9\\       
J013351.84+303328.4&01 33 51.84&+30 33 28.4 &20.88& 0.12&-0.14& 0.37& 0.38&WC        & &M33WR95=MC 55        &9\\       
J013352.01+304023.5&01 33 52.01&+30 40 23.5 &21.39&-0.21&-0.58& 0.15&-0.25&WC        & &M33WR96=MC 56        &9\\       
J013352.43+304351.7&01 33 52.43&+30 43 51.7 &19.08&-0.18&-1.00& 0.16&-0.06&WNL       & &M33WR97=MCA 12       &9\\       
J013352.71+303907.3&01 33 52.71&+30 39 07.3 &20.72&-0.30&-0.68& 0.17& 0.40&WNE       &M&M33WR98=MC 50        &9\\       
J013352.71+304502.0&01 33 52.71&+30 45 02.0 &20.53&-0.02&-0.85&-0.06&-0.25&WC        & &M33WR99=MC 57        &9\\       
J013352.75+304444.4&01 33 52.75&+30 44 44.4 &20.77&-0.14&-0.69& 0.24& 0.12&WN        & &M33WR100=MJ B4       &9\\       
J013352.83+304347.8&01 33 52.83&+30 43 47.8 &20.56&-0.19&-0.37& 0.27& 0.54&WNE       & &M33WR101=MC 58       &9\\       
J013353.25+304413.6&01 33 53.25&+30 44 13.6 &20.13&-0.03&-0.55& 0.26&-0.23&WC        & &M33WR102=MC 59       &9\\       
J013353.60+303851.6&01 33 53.60&+30 38 51.6 &18.09&-0.21&-1.03& 0.00& 0.02&Ofpe/WN9  & &M33WR103=MJ X15      &9\\       
J013353.85+303529.0&01 33 53.85&+30 35 29.0 &19.61&-0.64&-0.60& 0.19&-0.06&WNE       &M&M33WR104=MJ G34      &9\\       
J013354.40+303453.2&01 33 54.40&+30 34 53.2 &21.61&-0.44&-0.39& 0.18&-0.13&WC        &M&M33WR105=AM 14       &9\\       
J013354.85+303222.8&01 33 54.85&+30 32 22.8 &18.34& 0.00&-1.11& 0.12& 0.09&WN8       & &M33WR106=OB 6-5      &9\\       
J013355.60+304534.9&01 33 55.60&+30 45 34.9 &21.62&-0.23&-0.11& 0.36& 0.34&WN        & &M33WR107=MJ B17      &9\\       
J013355.71+304501.3&01 33 55.71&+30 45 01.3 &18.61&-0.23&-1.08& 0.00& 0.08&WN7       & &M33WR108=MJ B8       &9\\       
J013355.94+303407.6&01 33 55.94&+30 34 07.6 &19.14&-0.62&-0.60& 0.46& 0.03&WC4-5     &M&M33WR109=AM 15       &9\\       
J013356.23+303241.6&01 33 56.23&+30 32 41.6 &20.99&-0.36&-0.35& 0.31& 0.00&WC        & &M33WR110=AM 16       &9\\       
J013356.38+303455.5&01 33 56.38&+30 34 55.5 &20.83&-0.52&-0.43&-0.04&-0.82&WC        & &M33WR111=AM 17       &9\\       
J013357.20+303512.0&01 33 57.20&+30 35 12.0 &20.39&-0.21&-0.99& 0.07& 0.22&WNL       & &M33WR112=MCA 14      &9\\       
J013357.75+303416.3&01 33 57.75&+30 34 16.3 &21.49&-0.57&-0.85& 0.13& 0.46&WN        & &M33WR113=MC 63       &9\\       
J013358.51+303431.4&01 33 58.51&+30 34 31.4 &20.34&-0.45&-0.92& 0.00&-0.10&WNL       & &M33WR114=AM 18       &9\\       
J013358.70+303526.6&01 33 58.70&+30 35 26.6 &17.38&-0.75&-0.84& 0.48& 0.06&B1 Ia+WNE &M&M33WR115=OB 2-4      &9\\       
J013359.39+303337.5&01 33 59.39&+30 33 37.5 &19.82&-0.46&-0.45& 0.10&-0.32&WC6       & &M33WR116=AM 19       &9\\       
J013359.81+303407.2&01 33 59.81&+30 34 07.2 &20.41&-0.28&-0.70& 0.25& 0.75&WNL       & &M33WR117=AM 20       &9\\       
J013400.58+303809.1&01 34 00.58&+30 38 09.1 &20.19&-0.06&-0.33& 0.43& 0.00&WN        &M&M33WR118=MJ X16      &9\\       
J013400.98+303917.9&01 34 00.98&+30 39 17.9 &19.95&-0.19&-0.80&-0.11& 0.14&WN5       & &M33WR119=MJ X8       &9\\       
J013401.39+304004.4&01 34 01.39&+30 40 04.4 &19.59&-0.12&-0.96& 0.02& 0.11&WCL       & &M33WR120=MJ X19      &9\\       
J013401.73+303620.1&01 34 01.73&+30 36 20.1 &19.09& 0.05&-0.51& 0.12&-0.07&WNL?      &M&M33WR121=MJ X9       &9\\       
J013402.30+303749.8&01 34 02.30&+30 37 49.8 &19.43&-0.24&-1.04&-0.15& 0.08&WN4       &M&M33WR122=UIT 289     &9\\       
J013406.80+304727.0&01 34 06.80&+30 47 27.0 &17.20&-0.14&-0.97&-0.05&-0.05&WN7+neb   &M&M33WR123=UIT 303     &9\\       
J013407.76+304143.1&01 34 07.76&+30 41 43.1 &20.76& 0.36&-0.89& 0.31& 0.10&WN        & &M33WR124=MC 67       &9\\       
J013409.12+303907.2&01 34 09.12&+30 39 07.2 &20.38&-0.39&-0.61& 0.14&-0.16&WC        &M&M33WR125=MC 68       &9\\       
J013415.38+303423.2&01 34 15.38&+30 34 23.2 &20.26&-0.18&-0.82& 0.04& 0.04&WN        & &M33WR126=AM 24       &9\\       
J013415.62+303344.7&01 34 15.62&+30 33 44.7 &18.98&-0.10&-0.99&-0.04& 0.03&WNE       & &M33WR127=AM 26       &9\\       
J013415.73+303400.7&01 34 15.73&+30 34 00.7 &18.67&-0.15&-1.01& 0.13& 0.06&WNL       & &M33WR128=AM 27       &9\\       
J013416.28+303646.4&01 34 16.28&+30 36 46.4 &19.95&-0.23&-0.48& 0.20& 0.13&WC        & &M33WR129=MC 70       &9\\       
J013416.35+303712.3&01 34 16.35&+30 37 12.3 &18.13&-0.24&-0.99& 0.06& 0.04&WN7       & &M33WR130=UIT 343     &9\\       
J013417.14+303252.0&01 34 17.14&+30 32 52.0 &19.26& 0.09&-0.21& 0.09& 0.21&WC4-5     & &M33WR131=MC 71       &9\\       
J013418.74+303411.8&01 34 18.74&+30 34 11.8 &19.58&-0.21&-1.02& 0.05& 0.02&Ofpe/WN9  & &M33WR132=UIT 349     &9\\       
J013422.54+303317.1&01 34 22.54&+30 33 17.1 &20.69&-0.17&-0.74& 0.06& 0.01&WN        & &M33WR133=MC 72       &9\\       
J013431.41+305718.9&01 34 31.41&+30 57 18.9 &19.24&-0.25&-1.06& 0.21&-0.28&WN        &M&M33WR134=MC 73       &9\\       
J013432.45+304659.1&01 34 32.45&+30 46 59.1 &16.43&-0.17&-1.13&-0.07&-0.18&WC        & &M33WR135=MC 74       &9\\       
J013432.68+304706.8&01 34 32.68&+30 47 06.8 &17.38&-0.07&-2.52& 0.41&-0.85&WNL       &M&M33WR136=MC 75       &9\\       
J013433.62+304704.6&01 34 33.62&+30 47 04.6 &16.83& 0.66&-0.81&-0.50&-0.17&WN8+neb   &M&M33WR137=MC 76       &9\\       
J013440.42+304321.9&01 34 40.42&+30 43 21.9 &19.24&-0.19&-0.99&-0.05&-0.11&WN        & &M33WR138=MCA 16&9\\             
J013444.61+304445.4&01 34 44.61&+30 44 45.4 &20.31&-0.43&-0.40& 0.08&-0.51&WC        & &M33WR139=MC 77&9\\              
J013458.89+304129.0&01 34 58.89&+30 41 29.0 &20.66& 0.24&-1.11& 0.02&-0.89&WC4       & &M33WR140=MC 78&9\\              
J013505.37+304114.9&01 35 05.37&+30 41 14.9 &19.06&-0.29&-0.67& 0.05&-0.44&W4-5      & &M33WR141=MC 79&9\\              
\enddata
\tablenotetext{a}{U=Uncertain identification; M=Multiple on a 1" spatial scale.}
\tablenotetext{b}{References for spectral types and cross identifications:
1---Humphreys 1980;
2---Massey et al.\ 1996;
3---Massey et al.\  1995;
4---Massey, unpublished;
5---Monteverde et al.\ 1996;
6---Hubble \& Sandage 1953;
7---van den Bergh et al.\  1975;
8---Massey et al.\ 1998b;
9---Massey \& Johnson 1998 and references therein;
10--Catanzaro et al.\ 2003.
}
\tablenotetext{c}{Coordinates substantially improved for M33WR14, M33WR15, M33WR112, M33WR113, M33WR116, and M33WR117.}
\end{deluxetable}

\begin{deluxetable}{l c c r r r r r l c}
\pagestyle{empty}
\tabletypesize{\tiny}
\tablewidth{0pc}
\tablenum{10}
\tablecolumns{10}
\tablecaption{\label{tab:M31memnew}New Spectral Types M31}
\tablehead{
\colhead{LGGS}
&\colhead{$\alpha_{\rm 2000}$}
&\colhead{$\delta_{\rm 2000}$}
&\colhead{$V$}
&\colhead{$B-V$}
&\colhead{$U-B$}
&\colhead{$V-R$}
&\colhead{$R-I$}
&\colhead{Sp. Type}
&\colhead{Note\tablenotemark{a}}
}
\startdata

J003728.99+402007.8&00 37 28.99&+40 20 07.8 &17.31& 0.11&-0.72& 0.06& 0.05&B1I       & \\
J004028.48+404440.2&00 40 28.48&+40 44 40.2 &17.17& 0.02&-0.76& 0.08& 0.07&B8 I      & \\
J004032.17+404336.7&00 40 32.17&+40 43 36.7 &17.69& 0.17&-0.67& 0.32& 0.70&B5 I      & \\
J004032.37+403859.8&00 40 32.37&+40 38 59.8 &17.76& 0.44&-0.70& 0.31& 0.35&B I       & \\
J004033.80+405717.2&00 40 33.80&+40 57 17.2 &17.33& 0.03&-0.94& 0.10&-0.01&B0.2 I+HII& \\
J004033.90+403047.1&00 40 33.90&+40 30 47.1 &17.75& 0.11&-0.68& 0.11& 0.12&B I       & \\
J004051.59+403303.0&00 40 51.59&+40 33 03.0 &16.99& 0.22&-0.76& 0.22& 0.19&LBVCand!  & \\
J004052.19+403116.6&00 40 52.19&+40 31 16.6 &17.69& 0.33&-0.74& 0.21& 0.23&B8 I      & \\
J004125.29+403438.4&00 41 25.29&+40 34 38.4 &17.63& 0.02&-0.77& 0.07& 0.11&B5 I      & \\
J004128.67+402324.1&00 41 28.67&+40 23 24.1 &17.14&-0.19&-1.08&-0.12&-0.16&AV        &F\\
J004204.58+403527.0&00 42 04.58&+40 35 27.0 &15.56& 4.10&99.99& 0.49&99.99&GV        &F\\
J004212.27+413527.4&00 42 12.27&+41 35 27.4 &17.54& 0.23&-0.66& 0.16& 0.17&B2-5 I    & \\
J004246.86+413336.4&00 42 46.86&+41 33 36.4 &17.79& 0.66&-0.41& 0.45& 0.44&O3-5 If   & \\
J004311.57+414041.1&00 43 11.57&+41 40 41.1 &17.49&-0.06&-0.76& 0.02&-0.01&B5 I      & \\
J004313.71+414245.3&00 43 13.71&+41 42 45.3 &17.80& 0.12&-0.82& 0.09& 0.09&Early B I & \\
J004314.06+415301.8&00 43 14.06&+41 53 01.8 &17.64& 0.02&-0.78& 0.06& 0.09&B8 I      & \\
J004327.01+412808.7&00 43 27.01&+41 28 08.7 &17.67& 0.22&-0.60& 0.39& 0.67&B8 I      & \\
J004341.84+411112.0&00 43 41.84&+41 11 12.0 &17.55& 0.46&-0.76& 0.41& 0.29&LBVCand   & \\
J004408.97+415511.6&00 44 08.97&+41 55 11.6 &17.39&-0.13&-1.06&-0.03&-0.02&B0.5 I    & \\
J004412.17+413324.2&00 44 12.17&+41 33 24.2 &17.33& 0.34&-0.65& 0.24& 0.22&B5: I+HII & \\
J004416.10+412003.5&00 44 16.10&+41 20 03.5 &17.73& 0.15&-0.74& 0.14& 0.07&B3 I      & \\
J004422.84+420433.1&00 44 22.84&+42 04 33.1 &16.46& 0.02&-1.02& 0.06& 0.03&B0.5 I    & \\
J004431.46+415511.0&00 44 31.46&+41 55 11.0 &17.68&-0.09&-0.99&-0.01& 0.06&B1 I      & \\
J004431.65+413612.4&00 44 31.65&+41 36 12.4 &16.79& 0.25&-0.70& 0.19& 0.14&B2 I      & \\
J004434.65+412503.6&00 44 34.65&+41 25 03.6 &16.66&-0.05&-0.91& 0.04&-0.04&B1: I     & \\
J004438.75+415553.6&00 44 38.75&+41 55 53.6 &17.25& 0.24&-0.86& 0.40& 0.72&B2 I      & \\
J004440.71+415350.4&00 44 40.71&+41 53 50.4 &17.25& 0.38&-0.55& 0.28& 0.34&B8 I      & \\
J004441.70+415227.2&00 44 41.70&+41 52 27.2 &17.34& 0.24&-0.60& 0.18& 0.22&A0 Ie     & \\
J004449.46+412513.6&00 44 49.46&+41 25 13.6 &17.57& 0.19&-0.57& 0.16& 0.10&B5 I      & \\
J004450.53+412920.0&00 44 50.53&+41 29 20.0 &17.71&-0.10&-0.91& 0.00&-0.02&B1 I      & \\
J004455.13+413133.8&00 44 55.13&+41 31 33.8 &17.78&-0.08&-1.00& 0.01&-0.01&B0.2 I    & \\
J004505.63+413732.3&00 45 05.63&+41 37 32.3 &17.60& 0.00&-0.76& 0.03& 0.01&B8 I      & \\
J004517.06+413858.5&00 45 17.06&+41 38 58.5 &17.02& 0.13&-0.66& 0.13& 0.07&B9/A0 I   & \\
J004528.39+414952.7&00 45 28.39&+41 49 52.7 &16.87& 0.09&-0.85& 0.10& 0.09&B0.2 I    & \\
J004542.10+415601.3&00 45 42.10&+41 56 01.3 &17.11& 0.07&-0.88& 0.10& 0.03&B1 I      & \\
J004623.14+413847.5&00 46 23.14&+41 38 47.5 &16.14& 0.14&-0.74& 0.13&99.99&A0 I      & \\
\enddata
\tablenotetext{a}{F = Foreground star.
}
\end{deluxetable}
